LiDAR-Generated Images Derived Keypoints Assisted Point Cloud Registration Scheme in Odometry Estimation

Keypoint detection and description play a pivotal role in various robotics and autonomous applications including visual odometry (VO), visual navigation, and Simultaneous localization and mapping (SLAM). While a myriad of keypoint detectors and descriptors have been extensively studied in conventional camera images, the effectiveness of these techniques in the context of LiDAR-generated images, i.e. reflectivity and ranges images, has not been assessed. These images have gained attention due to their resilience in adverse conditions such as rain or fog. Additionally, they contain significant textural information that supplements the geometric information provided by LiDAR point clouds in the point cloud registration phase, especially when reliant solely on LiDAR sensors. This addresses the challenge of drift encountered in LiDAR Odometry (LO) within geometrically identical scenarios or where not all the raw point cloud is informative and may even be misleading. This paper aims to analyze the applicability of conventional image key point extractors and descriptors on LiDAR-generated images via a comprehensive quantitative investigation. Moreover, we propose a novel approach to enhance the robustness and reliability of LO. After extracting key points, we proceed to downsample the point cloud, subsequently integrating it into the point cloud registration phase for the purpose of odometry estimation. Our experiment demonstrates that the proposed approach has comparable accuracy but reduced computational overhead, higher odometry publishing rate, and even superior performance in scenarios prone to drift by using the raw point cloud. This, in turn, lays a foundation for subsequent investigations into the integration of LiDAR-generated images with LO. Our code is available on GitHub: https://github.com/TIERS/ws-lidar-as-camera-odom.

==> tex/1_Keypoints_number.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={AKAZE,BRISK,FAST,HARRIS,ORB,SHITOMASI,SIFT,SURF,Superpoint,Superpoint\_cuda},
y grid style={darkgray176},
ymin=-39.1, ymax=1239.1,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 32
1 19
};
\addplot [black]
table {%
1 42
1 54
};
\addplot [black]
table {%
0.875 19
1.125 19
};
\addplot [black]
table {%
0.875 54
1.125 54
};
\addplot [black]
table {%
2 626.75
2 517
};
\addplot [black]
table {%
2 704
2 818
};
\addplot [black]
table {%
1.875 517
2.125 517
};
\addplot [black]
table {%
1.875 818
2.125 818
};
\addplot [black]
table {%
3 887
3 777
};
\addplot [black]
table {%
3 1008
3 1181
};
\addplot [black]
table {%
2.875 777
3.125 777
};
\addplot [black]
table {%
2.875 1181
3.125 1181
};
\addplot [black]
table {%
4 207
4 174
};
\addplot [black]
table {%
4 229
4 262
};
\addplot [black]
table {%
3.875 174
4.125 174
};
\addplot [black]
table {%
3.875 262
4.125 262
};
\addplot [black]
table {%
5 62
5 46
};
\addplot [black]
table {%
5 73
5 88
};
\addplot [black]
table {%
4.875 46
5.125 46
};
\addplot [black]
table {%
4.875 88
5.125 88
};
\addplot [black]
table {%
6 537
6 466
};
\addplot [black]
table {%
6 586
6 655
};
\addplot [black]
table {%
5.875 466
6.125 466
};
\addplot [black]
table {%
5.875 655
6.125 655
};
\addplot [black]
table {%
7 339
7 288
};
\addplot [black]
table {%
7 376
7 431
};
\addplot [black]
table {%
6.875 288
7.125 288
};
\addplot [black]
table {%
6.875 431
7.125 431
};
\addplot [black]
table {%
8 451
8 388
};
\addplot [black]
table {%
8 494
8 558
};
\addplot [black]
table {%
7.875 388
8.125 388
};
\addplot [black]
table {%
7.875 558
8.125 558
};
\addplot [black]
table {%
9 153
9 127
};
\addplot [black]
table {%
9 174
9 201
};
\addplot [black]
table {%
8.875 127
9.125 127
};
\addplot [black]
table {%
8.875 201
9.125 201
};
\addplot [black]
table {%
10 153
10 127
};
\addplot [black]
table {%
10 174
10 201
};
\addplot [black]
table {%
9.875 127
10.125 127
};
\addplot [black]
table {%
9.875 201
10.125 201
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,32)
--(axis cs:1.25,32)
--(axis cs:1.25,42)
--(axis cs:0.75,42)
--(axis cs:0.75,32)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,626.75)
--(axis cs:2.25,626.75)
--(axis cs:2.25,704)
--(axis cs:1.75,704)
--(axis cs:1.75,626.75)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,887)
--(axis cs:3.25,887)
--(axis cs:3.25,1008)
--(axis cs:2.75,1008)
--(axis cs:2.75,887)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,207)
--(axis cs:4.25,207)
--(axis cs:4.25,229)
--(axis cs:3.75,229)
--(axis cs:3.75,207)
--cycle;
\path [draw=color2, fill=color2, semithick]
(axis cs:4.75,62)
--(axis cs:5.25,62)
--(axis cs:5.25,73)
--(axis cs:4.75,73)
--(axis cs:4.75,62)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,537)
--(axis cs:6.25,537)
--(axis cs:6.25,586)
--(axis cs:5.75,586)
--(axis cs:5.75,537)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,339)
--(axis cs:7.25,339)
--(axis cs:7.25,376)
--(axis cs:6.75,376)
--(axis cs:6.75,339)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,451)
--(axis cs:8.25,451)
--(axis cs:8.25,494)
--(axis cs:7.75,494)
--(axis cs:7.75,451)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,153)
--(axis cs:9.25,153)
--(axis cs:9.25,174)
--(axis cs:8.75,174)
--(axis cs:8.75,153)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,153)
--(axis cs:10.25,153)
--(axis cs:10.25,174)
--(axis cs:9.75,174)
--(axis cs:9.75,153)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 37
1.25 37
};
\addplot [line width=1pt, white]
table {%
1.75 671
2.25 671
};
\addplot [line width=1pt, white]
table {%
2.75 953
3.25 953
};
\addplot [line width=1pt, white]
table {%
3.75 218
4.25 218
};
\addplot [line width=1pt, white]
table {%
4.75 67
5.25 67
};
\addplot [line width=1pt, white]
table {%
5.75 564
6.25 564
};
\addplot [line width=1pt, white]
table {%
6.75 355
7.25 355
};
\addplot [line width=1pt, white]
table {%
7.75 471
8.25 471
};
\addplot [line width=1pt, white]
table {%
8.75 163
9.25 163
};
\addplot [line width=1pt, white]
table {%
9.75 163
10.25 163
};
\end{axis}

\end{tikzpicture}


==> tex/2_1_Robustness_rotated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector Names},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={AKAZE,BRISK,FAST,HARRIS,ORB,SHITOMASI,SIFT,SURF,Superpoint,Superpoint\_cuda},
y grid style={darkgray176},
%ylabel={Value},
ymin=0.146875, ymax=1.040625,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.9375
1 0.878788
};
\addplot [black]
table {%
1 0.976744
1 1
};
\addplot [black]
table {%
0.875 0.878788
1.125 0.878788
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\addplot [black]
table {%
2 0.8881195
2 0.854314
};
\addplot [black]
table {%
2 0.91075525
2 0.9424
};
\addplot [black]
table {%
1.875 0.854314
2.125 0.854314
};
\addplot [black]
table {%
1.875 0.9424
2.125 0.9424
};
\addplot [black]
table {%
3 0.82684475
3 0.794808
};
\addplot [black]
table {%
3 0.84900925
3 0.881499
};
\addplot [black]
table {%
2.875 0.794808
3.125 0.794808
};
\addplot [black]
table {%
2.875 0.881499
3.125 0.881499
};
\addplot [black]
table {%
4 0.86015275
4 0.788018
};
\addplot [black]
table {%
4 0.908297
4 0.961722
};
\addplot [black]
table {%
3.875 0.788018
4.125 0.788018
};
\addplot [black]
table {%
3.875 0.961722
4.125 0.961722
};
\addplot [black]
table {%
5 0.3519225
5 0.1875
};
\addplot [black]
table {%
5 0.461538
5 0.625
};
\addplot [black]
table {%
4.875 0.1875
5.125 0.1875
};
\addplot [black]
table {%
4.875 0.625
5.125 0.625
};
\addplot [black]
table {%
6 0.86457825
6 0.818021
};
\addplot [black]
table {%
6 0.89608125
6 0.936214
};
\addplot [black]
table {%
5.875 0.818021
6.125 0.818021
};
\addplot [black]
table {%
5.875 0.936214
6.125 0.936214
};
\addplot [black]
table {%
7 0.78485725
7 0.741294
};
\addplot [black]
table {%
7 0.81641025
7 0.862162
};
\addplot [black]
table {%
6.875 0.741294
7.125 0.741294
};
\addplot [black]
table {%
6.875 0.862162
7.125 0.862162
};
\addplot [black]
table {%
8 0.6563535
8 0.607219
};
\addplot [black]
table {%
8 0.689355
8 0.735149
};
\addplot [black]
table {%
7.875 0.607219
8.125 0.607219
};
\addplot [black]
table {%
7.875 0.735149
8.125 0.735149
};
\addplot [black]
table {%
9 0.779598703888335
9 0.720238095238095
};
\addplot [black]
table {%
9 0.819875776397516
9 0.879194630872483
};
\addplot [black]
table {%
8.875 0.720238095238095
9.125 0.720238095238095
};
\addplot [black]
table {%
8.875 0.879194630872483
9.125 0.879194630872483
};
\addplot [black]
table {%
10 0.779598703888335
10 0.720238095238095
};
\addplot [black]
table {%
10 0.819875776397516
10 0.879194630872483
};
\addplot [black]
table {%
9.875 0.720238095238095
10.125 0.720238095238095
};
\addplot [black]
table {%
9.875 0.879194630872483
10.125 0.879194630872483
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.9375)
--(axis cs:1.25,0.9375)
--(axis cs:1.25,0.976744)
--(axis cs:0.75,0.976744)
--(axis cs:0.75,0.9375)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.8881195)
--(axis cs:2.25,0.8881195)
--(axis cs:2.25,0.91075525)
--(axis cs:1.75,0.91075525)
--(axis cs:1.75,0.8881195)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.82684475)
--(axis cs:3.25,0.82684475)
--(axis cs:3.25,0.84900925)
--(axis cs:2.75,0.84900925)
--(axis cs:2.75,0.82684475)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.86015275)
--(axis cs:4.25,0.86015275)
--(axis cs:4.25,0.908297)
--(axis cs:3.75,0.908297)
--(axis cs:3.75,0.86015275)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0.3519225)
--(axis cs:5.25,0.3519225)
--(axis cs:5.25,0.461538)
--(axis cs:4.75,0.461538)
--(axis cs:4.75,0.3519225)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.86457825)
--(axis cs:6.25,0.86457825)
--(axis cs:6.25,0.89608125)
--(axis cs:5.75,0.89608125)
--(axis cs:5.75,0.86457825)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.78485725)
--(axis cs:7.25,0.78485725)
--(axis cs:7.25,0.81641025)
--(axis cs:6.75,0.81641025)
--(axis cs:6.75,0.78485725)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.6563535)
--(axis cs:8.25,0.6563535)
--(axis cs:8.25,0.689355)
--(axis cs:7.75,0.689355)
--(axis cs:7.75,0.6563535)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.779598703888335)
--(axis cs:9.25,0.779598703888335)
--(axis cs:9.25,0.819875776397516)
--(axis cs:8.75,0.819875776397516)
--(axis cs:8.75,0.779598703888335)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.779598703888335)
--(axis cs:10.25,0.779598703888335)
--(axis cs:10.25,0.819875776397516)
--(axis cs:9.75,0.819875776397516)
--(axis cs:9.75,0.779598703888335)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.964286
1.25 0.964286
};
\addplot [line width=1pt, white]
table {%
1.75 0.9
2.25 0.9
};
\addplot [line width=1pt, white]
table {%
2.75 0.837587
3.25 0.837587
};
\addplot [line width=1pt, white]
table {%
3.75 0.8865975
4.25 0.8865975
};
\addplot [line width=1pt, white]
table {%
4.75 0.403226
5.25 0.403226
};
\addplot [line width=1pt, white]
table {%
5.75 0.8830745
6.25 0.8830745
};
\addplot [line width=1pt, white]
table {%
6.75 0.8009655
7.25 0.8009655
};
\addplot [line width=1pt, white]
table {%
7.75 0.6730565
8.25 0.6730565
};
\addplot [line width=1pt, white]
table {%
8.75 0.798699928242793
9.25 0.798699928242793
};
\addplot [line width=1pt, white]
table {%
9.75 0.798699928242793
10.25 0.798699928242793
};
\end{axis}

\end{tikzpicture}


==> tex/2_2_Robustness_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector Names},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={AKAZE,BRISK,FAST,HARRIS,ORB,SHITOMASI,SIFT,SURF,Superpoint,Superpoint\_cuda},
y grid style={darkgray176},
%ylabel={Value},
ymin=-0.0433734939759036, ymax=0.910843373493976,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.0196078
1 0
};
\addplot [black]
table {%
1 0.0487805
1 0.0909091
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 0.0909091
1.125 0.0909091
};
\addplot [black]
table {%
2 0.066150775
2 0.0388693
};
\addplot [black]
table {%
2 0.10075775
2 0.152542
};
\addplot [black]
table {%
1.875 0.0388693
2.125 0.0388693
};
\addplot [black]
table {%
1.875 0.152542
2.125 0.152542
};
\addplot [black]
table {%
3 0.049640425
3 0.0327198
};
\addplot [black]
table {%
3 0.08051775
3 0.122857
};
\addplot [black]
table {%
2.875 0.0327198
3.125 0.0327198
};
\addplot [black]
table {%
2.875 0.122857
3.125 0.122857
};
\addplot [black]
table {%
4 0.0414747
4 0.0148515
};
\addplot [black]
table {%
4 0.0678733
4 0.106061
};
\addplot [black]
table {%
3.875 0.0148515
4.125 0.0148515
};
\addplot [black]
table {%
3.875 0.106061
4.125 0.106061
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
6 0.15212875
6 0.102564
};
\addplot [black]
table {%
6 0.1861385
6 0.235993
};
\addplot [black]
table {%
5.875 0.102564
6.125 0.102564
};
\addplot [black]
table {%
5.875 0.235993
6.125 0.235993
};
\addplot [black]
table {%
7 0.103746
7 0.0512821
};
\addplot [black]
table {%
7 0.14213825
7 0.198511
};
\addplot [black]
table {%
6.875 0.0512821
7.125 0.0512821
};
\addplot [black]
table {%
6.875 0.198511
7.125 0.198511
};
\addplot [black]
table {%
8 0.15865325
8 0.112676
};
\addplot [black]
table {%
8 0.18981525
8 0.234862
};
\addplot [black]
table {%
7.875 0.112676
8.125 0.112676
};
\addplot [black]
table {%
7.875 0.234862
8.125 0.234862
};
\addplot [black]
table {%
9 0.757862046420399
9 0.69281045751634
};
\addplot [black]
table {%
9 0.802293717649447
9 0.867469879518072
};
\addplot [black]
table {%
8.875 0.69281045751634
9.125 0.69281045751634
};
\addplot [black]
table {%
8.875 0.867469879518072
9.125 0.867469879518072
};
\addplot [black]
table {%
10 0.757862046420399
10 0.69281045751634
};
\addplot [black]
table {%
10 0.802293717649447
10 0.867469879518072
};
\addplot [black]
table {%
9.875 0.69281045751634
10.125 0.69281045751634
};
\addplot [black]
table {%
9.875 0.867469879518072
10.125 0.867469879518072
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.0196078)
--(axis cs:1.25,0.0196078)
--(axis cs:1.25,0.0487805)
--(axis cs:0.75,0.0487805)
--(axis cs:0.75,0.0196078)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.066150775)
--(axis cs:2.25,0.066150775)
--(axis cs:2.25,0.10075775)
--(axis cs:1.75,0.10075775)
--(axis cs:1.75,0.066150775)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.049640425)
--(axis cs:3.25,0.049640425)
--(axis cs:3.25,0.08051775)
--(axis cs:2.75,0.08051775)
--(axis cs:2.75,0.049640425)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.0414747)
--(axis cs:4.25,0.0414747)
--(axis cs:4.25,0.0678733)
--(axis cs:3.75,0.0678733)
--(axis cs:3.75,0.0414747)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0)
--(axis cs:4.75,0)
--(axis cs:4.75,0)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.15212875)
--(axis cs:6.25,0.15212875)
--(axis cs:6.25,0.1861385)
--(axis cs:5.75,0.1861385)
--(axis cs:5.75,0.15212875)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.103746)
--(axis cs:7.25,0.103746)
--(axis cs:7.25,0.14213825)
--(axis cs:6.75,0.14213825)
--(axis cs:6.75,0.103746)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.15865325)
--(axis cs:8.25,0.15865325)
--(axis cs:8.25,0.18981525)
--(axis cs:7.75,0.18981525)
--(axis cs:7.75,0.15865325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.757862046420399)
--(axis cs:9.25,0.757862046420399)
--(axis cs:9.25,0.802293717649447)
--(axis cs:8.75,0.802293717649447)
--(axis cs:8.75,0.757862046420399)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.757862046420399)
--(axis cs:10.25,0.757862046420399)
--(axis cs:10.25,0.802293717649447)
--(axis cs:9.75,0.802293717649447)
--(axis cs:9.75,0.757862046420399)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.030303
1.25 0.030303
};
\addplot [line width=1pt, white]
table {%
1.75 0.08112895
2.25 0.08112895
};
\addplot [line width=1pt, white]
table {%
2.75 0.06323015
3.25 0.06323015
};
\addplot [line width=1pt, white]
table {%
3.75 0.0526316
4.25 0.0526316
};
\addplot [line width=1pt, white]
table {%
4.75 0
5.25 0
};
\addplot [line width=1pt, white]
table {%
5.75 0.1641525
6.25 0.1641525
};
\addplot [line width=1pt, white]
table {%
6.75 0.123209
7.25 0.123209
};
\addplot [line width=1pt, white]
table {%
7.75 0.17316
8.25 0.17316
};
\addplot [line width=1pt, white]
table {%
8.75 0.782122905027933
9.25 0.782122905027933
};
\addplot [line width=1pt, white]
table {%
9.75 0.782122905027933
10.25 0.782122905027933
};
\end{axis}

\end{tikzpicture}


==> tex/2_3_Robustness_blurred.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector Names},
xmin=0.5, xmax=10.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={AKAZE,BRISK,FAST,HARRIS,ORB,SHITOMASI,SIFT,SURF,Superpoint,Superpoint\_cuda},
y grid style={darkgray176},
%ylabel={Value},
ymin=0.11132465, ymax=0.92143835,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.675676
1 0.551724
};
\addplot [black]
table {%
1 0.761905
1 0.884615
};
\addplot [black]
table {%
0.875 0.551724
1.125 0.551724
};
\addplot [black]
table {%
0.875 0.884615
1.125 0.884615
};
\addplot [black]
table {%
2 0.28745275
2 0.226446
};
\addplot [black]
table {%
2 0.3328165
2 0.393136
};
\addplot [black]
table {%
1.875 0.226446
2.125 0.226446
};
\addplot [black]
table {%
1.875 0.393136
2.125 0.393136
};
\addplot [black]
table {%
3 0.34492175
3 0.285592
};
\addplot [black]
table {%
3 0.38551075
3 0.438007
};
\addplot [black]
table {%
2.875 0.285592
3.125 0.285592
};
\addplot [black]
table {%
2.875 0.438007
3.125 0.438007
};
\addplot [black]
table {%
4 0.68397175
4 0.603604
};
\addplot [black]
table {%
4 0.739583
4 0.822727
};
\addplot [black]
table {%
3.875 0.603604
4.125 0.603604
};
\addplot [black]
table {%
3.875 0.822727
4.125 0.822727
};
\addplot [black]
table {%
5 0.28390925
5 0.148148
};
\addplot [black]
table {%
5 0.382353
5 0.513514
};
\addplot [black]
table {%
4.875 0.148148
5.125 0.148148
};
\addplot [black]
table {%
4.875 0.513514
5.125 0.513514
};
\addplot [black]
table {%
6 0.68643325
6 0.612688
};
\addplot [black]
table {%
6 0.73642275
6 0.80754
};
\addplot [black]
table {%
5.875 0.612688
6.125 0.612688
};
\addplot [black]
table {%
5.875 0.80754
6.125 0.80754
};
\addplot [black]
table {%
7 0.584699
7 0.519886
};
\addplot [black]
table {%
7 0.62972675
7 0.694915
};
\addplot [black]
table {%
6.875 0.519886
7.125 0.519886
};
\addplot [black]
table {%
6.875 0.694915
7.125 0.694915
};
\addplot [black]
table {%
8 0.63908375
8 0.584711
};
\addplot [black]
table {%
8 0.67648775
8 0.732
};
\addplot [black]
table {%
7.875 0.584711
8.125 0.584711
};
\addplot [black]
table {%
7.875 0.732
8.125 0.732
};
\addplot [black]
table {%
9 0.614933604626258
9 0.54421768707483
};
\addplot [black]
table {%
9 0.662790697674419
9 0.733766233766234
};
\addplot [black]
table {%
8.875 0.54421768707483
9.125 0.54421768707483
};
\addplot [black]
table {%
8.875 0.733766233766234
9.125 0.733766233766234
};
\addplot [black]
table {%
10 0.614933604626258
10 0.54421768707483
};
\addplot [black]
table {%
10 0.662790697674419
10 0.733766233766234
};
\addplot [black]
table {%
9.875 0.54421768707483
10.125 0.54421768707483
};
\addplot [black]
table {%
9.875 0.733766233766234
10.125 0.733766233766234
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.675676)
--(axis cs:1.25,0.675676)
--(axis cs:1.25,0.761905)
--(axis cs:0.75,0.761905)
--(axis cs:0.75,0.675676)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.28745275)
--(axis cs:2.25,0.28745275)
--(axis cs:2.25,0.3328165)
--(axis cs:1.75,0.3328165)
--(axis cs:1.75,0.28745275)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.34492175)
--(axis cs:3.25,0.34492175)
--(axis cs:3.25,0.38551075)
--(axis cs:2.75,0.38551075)
--(axis cs:2.75,0.34492175)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.68397175)
--(axis cs:4.25,0.68397175)
--(axis cs:4.25,0.739583)
--(axis cs:3.75,0.739583)
--(axis cs:3.75,0.68397175)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0.28390925)
--(axis cs:5.25,0.28390925)
--(axis cs:5.25,0.382353)
--(axis cs:4.75,0.382353)
--(axis cs:4.75,0.28390925)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.68643325)
--(axis cs:6.25,0.68643325)
--(axis cs:6.25,0.73642275)
--(axis cs:5.75,0.73642275)
--(axis cs:5.75,0.68643325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.584699)
--(axis cs:7.25,0.584699)
--(axis cs:7.25,0.62972675)
--(axis cs:6.75,0.62972675)
--(axis cs:6.75,0.584699)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.63908375)
--(axis cs:8.25,0.63908375)
--(axis cs:8.25,0.67648775)
--(axis cs:7.75,0.67648775)
--(axis cs:7.75,0.63908375)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.614933604626258)
--(axis cs:9.25,0.614933604626258)
--(axis cs:9.25,0.662790697674419)
--(axis cs:8.75,0.662790697674419)
--(axis cs:8.75,0.614933604626258)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.614933604626258)
--(axis cs:10.25,0.614933604626258)
--(axis cs:10.25,0.662790697674419)
--(axis cs:9.75,0.662790697674419)
--(axis cs:9.75,0.614933604626258)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.71875
1.25 0.71875
};
\addplot [line width=1pt, white]
table {%
1.75 0.311021
2.25 0.311021
};
\addplot [line width=1pt, white]
table {%
2.75 0.3638805
3.25 0.3638805
};
\addplot [line width=1pt, white]
table {%
3.75 0.715663
4.25 0.715663
};
\addplot [line width=1pt, white]
table {%
4.75 0.333333
5.25 0.333333
};
\addplot [line width=1pt, white]
table {%
5.75 0.7135235
6.25 0.7135235
};
\addplot [line width=1pt, white]
table {%
6.75 0.6070475
7.25 0.6070475
};
\addplot [line width=1pt, white]
table {%
7.75 0.657476
8.25 0.657476
};
\addplot [line width=1pt, white]
table {%
8.75 0.638426044603948
9.25 0.638426044603948
};
\addplot [line width=1pt, white]
table {%
9.75 0.638426044603948
10.25 0.638426044603948
};
\end{axis}

\end{tikzpicture}


==> tex/3_Computational_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=33.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  AKAZE\_AKAZE,
  BRISK\_BRIEF,
  BRISK\_BRISK,
  BRISK\_FREAK,
  BRISK\_SIFT,
  BRISK\_SURF,
  FAST\_BRIEF,
  FAST\_BRISK,
  FAST\_FREAK,
  FAST\_SIFT,
  FAST\_SURF,
  HARRIS\_BRIEF,
  HARRIS\_BRISK,
  HARRIS\_FREAK,
  HARRIS\_SIFT,
  HARRIS\_SURF,
  ORB\_ORB,
  SHITOMASI\_BRIEF,
  SHITOMASI\_BRISK,
  SHITOMASI\_FREAK,
  SHITOMASI\_SIFT,
  SHITOMASI\_SURF,
  SIFT\_BRIEF,
  SIFT\_BRISK,
  SIFT\_FREAK,
  SIFT\_SIFT,
  SIFT\_SURF,
  SURF\_BRIEF,
  SURF\_BRISK,
  SURF\_SIFT,
  SURF\_SURF,
  Superpoint,
  Superpoint\_cuda
},
y grid style={darkgray176},
ymin=-18.59986165, ymax=413.97268865,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 11.70028425
1 9.643115
};
\addplot [black]
table {%
1 13.073789
1 15.096856
};
\addplot [black]
table {%
0.875 9.643115
1.125 9.643115
};
\addplot [black]
table {%
0.875 15.096856
1.125 15.096856
};
\addplot [black]
table {%
2 183.89566725
2 176.402697
};
\addplot [black]
table {%
2 191.88633275
2 202.792253
};
\addplot [black]
table {%
1.875 176.402697
2.125 176.402697
};
\addplot [black]
table {%
1.875 202.792253
2.125 202.792253
};
\addplot [black]
table {%
3 375.2055225
3 363.76456
};
\addplot [black]
table {%
3 382.8742725
3 394.3103
};
\addplot [black]
table {%
2.875 363.76456
3.125 363.76456
};
\addplot [black]
table {%
2.875 394.3103
3.125 394.3103
};
\addplot [black]
table {%
4 211.94901175
4 207.587539
};
\addplot [black]
table {%
4 214.92333475
4 219.310377
};
\addplot [black]
table {%
3.875 207.587539
4.125 207.587539
};
\addplot [black]
table {%
3.875 219.310377
4.125 219.310377
};
\addplot [black]
table {%
5 216.0403925
5 205.683
};
\addplot [black]
table {%
5 223.8317275
5 235.46849
};
\addplot [black]
table {%
4.875 205.683
5.125 205.683
};
\addplot [black]
table {%
4.875 235.46849
5.125 235.46849
};
\addplot [black]
table {%
6 197.15223
6 188.63047
};
\addplot [black]
table {%
6 202.8341525
6 211.06955
};
\addplot [black]
table {%
5.875 188.63047
6.125 188.63047
};
\addplot [black]
table {%
5.875 211.06955
6.125 211.06955
};
\addplot [black]
table {%
7 1.3900025
7 1.062527
};
\addplot [black]
table {%
7 1.653393
7 2.043197
};
\addplot [black]
table {%
6.875 1.062527
7.125 1.062527
};
\addplot [black]
table {%
6.875 2.043197
7.125 2.043197
};
\addplot [black]
table {%
8 200.89312
8 196.02887
};
\addplot [black]
table {%
8 204.655735
8 210.2818
};
\addplot [black]
table {%
7.875 196.02887
8.125 196.02887
};
\addplot [black]
table {%
7.875 210.2818
8.125 210.2818
};
\addplot [black]
table {%
9 31.95269
9 30.2887
};
\addplot [black]
table {%
9 33.1604925
9 34.94671
};
\addplot [black]
table {%
8.875 30.2887
9.125 30.2887
};
\addplot [black]
table {%
8.875 34.94671
9.125 34.94671
};
\addplot [black]
table {%
10 30.741925
10 25.9092
};
\addplot [black]
table {%
10 36.590175
10 44.9921
};
\addplot [black]
table {%
9.875 25.9092
10.125 25.9092
};
\addplot [black]
table {%
9.875 44.9921
10.125 44.9921
};
\addplot [black]
table {%
11 15.86009
11 12.26816
};
\addplot [black]
table {%
11 18.525365
11 22.4329
};
\addplot [black]
table {%
10.875 12.26816
11.125 12.26816
};
\addplot [black]
table {%
10.875 22.4329
11.125 22.4329
};
\addplot [black]
table {%
12 1.794938
12 1.602358
};
\addplot [black]
table {%
12 2.11381725
12 2.589345
};
\addplot [black]
table {%
11.875 1.602358
12.125 1.602358
};
\addplot [black]
table {%
11.875 2.589345
12.125 2.589345
};
\addplot [black]
table {%
13 188.65909575
13 185.02339
};
\addplot [black]
table {%
13 191.172125
13 194.911742
};
\addplot [black]
table {%
12.875 185.02339
13.125 185.02339
};
\addplot [black]
table {%
12.875 194.911742
13.125 194.911742
};
\addplot [black]
table {%
14 26.088098
14 23.180006
};
\addplot [black]
table {%
14 32.2198855
14 40.493329
};
\addplot [black]
table {%
13.875 23.180006
14.125 23.180006
};
\addplot [black]
table {%
13.875 40.493329
14.125 40.493329
};
\addplot [black]
table {%
15 5.030363
15 4.302946
};
\addplot [black]
table {%
15 6.041639
15 7.55087
};
\addplot [black]
table {%
14.875 4.302946
15.125 4.302946
};
\addplot [black]
table {%
14.875 7.55087
15.125 7.55087
};
\addplot [black]
table {%
16 3.88785775
16 3.288434
};
\addplot [black]
table {%
16 4.709887
16 5.942233
};
\addplot [black]
table {%
15.875 3.288434
16.125 3.288434
};
\addplot [black]
table {%
15.875 5.942233
16.125 5.942233
};
\addplot [black]
table {%
17 2.4651345
17 2.048268
};
\addplot [black]
table {%
17 2.90320175
17 3.556133
};
\addplot [black]
table {%
16.875 2.048268
17.125 2.048268
};
\addplot [black]
table {%
16.875 3.556133
17.125 3.556133
};
\addplot [black]
table {%
18 2.01009225
18 1.687362
};
\addplot [black]
table {%
18 2.30050975
18 2.726169
};
\addplot [black]
table {%
17.875 1.687362
18.125 1.687362
};
\addplot [black]
table {%
17.875 2.726169
18.125 2.726169
};
\addplot [black]
table {%
19 194.2868475
19 188.78382
};
\addplot [black]
table {%
19 198.180745
19 203.94356
};
\addplot [black]
table {%
18.875 188.78382
19.125 188.78382
};
\addplot [black]
table {%
18.875 203.94356
19.125 203.94356
};
\addplot [black]
table {%
20 30.21459525
20 28.654897
};
\addplot [black]
table {%
20 31.30356
20 32.931898
};
\addplot [black]
table {%
19.875 28.654897
20.125 28.654897
};
\addplot [black]
table {%
19.875 32.931898
20.125 32.931898
};
\addplot [black]
table {%
21 10.6162425
21 8.54346
};
\addplot [black]
table {%
21 12.21573
21 14.61074
};
\addplot [black]
table {%
20.875 8.54346
21.125 8.54346
};
\addplot [black]
table {%
20.875 14.61074
21.125 14.61074
};
\addplot [black]
table {%
22 8.235085
22 6.54651
};
\addplot [black]
table {%
22 9.9443425
22 12.50495
};
\addplot [black]
table {%
21.875 6.54651
22.125 6.54651
};
\addplot [black]
table {%
21.875 12.50495
22.125 12.50495
};
\addplot [black]
table {%
23 11.432842
23 9.508887
};
\addplot [black]
table {%
23 13.43078225
23 16.3848
};
\addplot [black]
table {%
22.875 9.508887
23.125 9.508887
};
\addplot [black]
table {%
22.875 16.3848
23.125 16.3848
};
\addplot [black]
table {%
24 212.215695
24 205.753981
};
\addplot [black]
table {%
24 217.1769125
24 224.556227
};
\addplot [black]
table {%
23.875 205.753981
24.125 205.753981
};
\addplot [black]
table {%
23.875 224.556227
24.125 224.556227
};
\addplot [black]
table {%
25 41.14965625
25 38.736559
};
\addplot [black]
table {%
25 43.99273225
25 48.2146
};
\addplot [black]
table {%
24.875 38.736559
25.125 38.736559
};
\addplot [black]
table {%
24.875 48.2146
25.125 48.2146
};
\addplot [black]
table {%
26 25.749255
26 22.20059
};
\addplot [black]
table {%
26 28.495655
26 32.46593
};
\addplot [black]
table {%
25.875 22.20059
26.125 22.20059
};
\addplot [black]
table {%
25.875 32.46593
26.125 32.46593
};
\addplot [black]
table {%
27 14.99509
27 12.127642
};
\addplot [black]
table {%
27 17.812025
27 21.99142
};
\addplot [black]
table {%
26.875 12.127642
27.125 12.127642
};
\addplot [black]
table {%
26.875 21.99142
27.125 21.99142
};
\addplot [black]
table {%
28 8.46559875
28 7.104306
};
\addplot [black]
table {%
28 9.92243375
28 11.984214
};
\addplot [black]
table {%
27.875 7.104306
28.125 7.104306
};
\addplot [black]
table {%
27.875 11.984214
28.125 11.984214
};
\addplot [black]
table {%
29 210.434251
29 206.530442
};
\addplot [black]
table {%
29 213.649874
29 218.469689
};
\addplot [black]
table {%
28.875 206.530442
29.125 206.530442
};
\addplot [black]
table {%
28.875 218.469689
29.125 218.469689
};
\addplot [black]
table {%
30 51.96651
30 43.76533
};
\addplot [black]
table {%
30 57.438665
30 65.27064
};
\addplot [black]
table {%
29.875 43.76533
30.125 43.76533
};
\addplot [black]
table {%
29.875 65.27064
30.125 65.27064
};
\addplot [black]
table {%
31 19.09462
31 15.77822
};
\addplot [black]
table {%
31 21.74155
31 25.65828
};
\addplot [black]
table {%
30.875 15.77822
31.125 15.77822
};
\addplot [black]
table {%
30.875 25.65828
31.125 25.65828
};
\addplot [black]
table {%
32 125.970542430878
32 101.925134658813
};
\addplot [black]
table {%
32 158.323049545288
32 205.810308456421
};
\addplot [black]
table {%
31.875 101.925134658813
32.125 101.925134658813
};
\addplot [black]
table {%
31.875 205.810308456421
32.125 205.810308456421
};
\addplot [black]
table {%
33 31.8306684494019
33 27.5800228118896
};
\addplot [black]
table {%
33 34.742534160614
33 39.0715599060059
};
\addplot [black]
table {%
32.875 27.5800228118896
33.125 27.5800228118896
};
\addplot [black]
table {%
32.875 39.0715599060059
33.125 39.0715599060059
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,11.70028425)
--(axis cs:1.25,11.70028425)
--(axis cs:1.25,13.073789)
--(axis cs:0.75,13.073789)
--(axis cs:0.75,11.70028425)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,183.89566725)
--(axis cs:2.25,183.89566725)
--(axis cs:2.25,191.88633275)
--(axis cs:1.75,191.88633275)
--(axis cs:1.75,183.89566725)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,375.2055225)
--(axis cs:3.25,375.2055225)
--(axis cs:3.25,382.8742725)
--(axis cs:2.75,382.8742725)
--(axis cs:2.75,375.2055225)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,211.94901175)
--(axis cs:4.25,211.94901175)
--(axis cs:4.25,214.92333475)
--(axis cs:3.75,214.92333475)
--(axis cs:3.75,211.94901175)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,216.0403925)
--(axis cs:5.25,216.0403925)
--(axis cs:5.25,223.8317275)
--(axis cs:4.75,223.8317275)
--(axis cs:4.75,216.0403925)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,197.15223)
--(axis cs:6.25,197.15223)
--(axis cs:6.25,202.8341525)
--(axis cs:5.75,202.8341525)
--(axis cs:5.75,197.15223)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,1.3900025)
--(axis cs:7.25,1.3900025)
--(axis cs:7.25,1.653393)
--(axis cs:6.75,1.653393)
--(axis cs:6.75,1.3900025)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,200.89312)
--(axis cs:8.25,200.89312)
--(axis cs:8.25,204.655735)
--(axis cs:7.75,204.655735)
--(axis cs:7.75,200.89312)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,31.95269)
--(axis cs:9.25,31.95269)
--(axis cs:9.25,33.1604925)
--(axis cs:8.75,33.1604925)
--(axis cs:8.75,31.95269)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,30.741925)
--(axis cs:10.25,30.741925)
--(axis cs:10.25,36.590175)
--(axis cs:9.75,36.590175)
--(axis cs:9.75,30.741925)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:10.75,15.86009)
--(axis cs:11.25,15.86009)
--(axis cs:11.25,18.525365)
--(axis cs:10.75,18.525365)
--(axis cs:10.75,15.86009)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:11.75,1.794938)
--(axis cs:12.25,1.794938)
--(axis cs:12.25,2.11381725)
--(axis cs:11.75,2.11381725)
--(axis cs:11.75,1.794938)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:12.75,188.65909575)
--(axis cs:13.25,188.65909575)
--(axis cs:13.25,191.172125)
--(axis cs:12.75,191.172125)
--(axis cs:12.75,188.65909575)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:13.75,26.088098)
--(axis cs:14.25,26.088098)
--(axis cs:14.25,32.2198855)
--(axis cs:13.75,32.2198855)
--(axis cs:13.75,26.088098)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:14.75,5.030363)
--(axis cs:15.25,5.030363)
--(axis cs:15.25,6.041639)
--(axis cs:14.75,6.041639)
--(axis cs:14.75,5.030363)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:15.75,3.88785775)
--(axis cs:16.25,3.88785775)
--(axis cs:16.25,4.709887)
--(axis cs:15.75,4.709887)
--(axis cs:15.75,3.88785775)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:16.75,2.4651345)
--(axis cs:17.25,2.4651345)
--(axis cs:17.25,2.90320175)
--(axis cs:16.75,2.90320175)
--(axis cs:16.75,2.4651345)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:17.75,2.01009225)
--(axis cs:18.25,2.01009225)
--(axis cs:18.25,2.30050975)
--(axis cs:17.75,2.30050975)
--(axis cs:17.75,2.01009225)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:18.75,194.2868475)
--(axis cs:19.25,194.2868475)
--(axis cs:19.25,198.180745)
--(axis cs:18.75,198.180745)
--(axis cs:18.75,194.2868475)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:19.75,30.21459525)
--(axis cs:20.25,30.21459525)
--(axis cs:20.25,31.30356)
--(axis cs:19.75,31.30356)
--(axis cs:19.75,30.21459525)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:20.75,10.6162425)
--(axis cs:21.25,10.6162425)
--(axis cs:21.25,12.21573)
--(axis cs:20.75,12.21573)
--(axis cs:20.75,10.6162425)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:21.75,8.235085)
--(axis cs:22.25,8.235085)
--(axis cs:22.25,9.9443425)
--(axis cs:21.75,9.9443425)
--(axis cs:21.75,8.235085)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:22.75,11.432842)
--(axis cs:23.25,11.432842)
--(axis cs:23.25,13.43078225)
--(axis cs:22.75,13.43078225)
--(axis cs:22.75,11.432842)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:23.75,212.215695)
--(axis cs:24.25,212.215695)
--(axis cs:24.25,217.1769125)
--(axis cs:23.75,217.1769125)
--(axis cs:23.75,212.215695)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:24.75,41.14965625)
--(axis cs:25.25,41.14965625)
--(axis cs:25.25,43.99273225)
--(axis cs:24.75,43.99273225)
--(axis cs:24.75,41.14965625)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:25.75,25.749255)
--(axis cs:26.25,25.749255)
--(axis cs:26.25,28.495655)
--(axis cs:25.75,28.495655)
--(axis cs:25.75,25.749255)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:26.75,14.99509)
--(axis cs:27.25,14.99509)
--(axis cs:27.25,17.812025)
--(axis cs:26.75,17.812025)
--(axis cs:26.75,14.99509)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:27.75,8.46559875)
--(axis cs:28.25,8.46559875)
--(axis cs:28.25,9.92243375)
--(axis cs:27.75,9.92243375)
--(axis cs:27.75,8.46559875)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:28.75,210.434251)
--(axis cs:29.25,210.434251)
--(axis cs:29.25,213.649874)
--(axis cs:28.75,213.649874)
--(axis cs:28.75,210.434251)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:29.75,51.96651)
--(axis cs:30.25,51.96651)
--(axis cs:30.25,57.438665)
--(axis cs:29.75,57.438665)
--(axis cs:29.75,51.96651)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:30.75,19.09462)
--(axis cs:31.25,19.09462)
--(axis cs:31.25,21.74155)
--(axis cs:30.75,21.74155)
--(axis cs:30.75,19.09462)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:31.75,125.970542430878)
--(axis cs:32.25,125.970542430878)
--(axis cs:32.25,158.323049545288)
--(axis cs:31.75,158.323049545288)
--(axis cs:31.75,125.970542430878)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:32.75,31.8306684494019)
--(axis cs:33.25,31.8306684494019)
--(axis cs:33.25,34.742534160614)
--(axis cs:32.75,34.742534160614)
--(axis cs:32.75,31.8306684494019)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 12.332437
1.25 12.332437
};
\addplot [line width=1pt, white]
table {%
1.75 189.7202455
2.25 189.7202455
};
\addplot [line width=1pt, white]
table {%
2.75 379.29683
3.25 379.29683
};
\addplot [line width=1pt, white]
table {%
3.75 213.3597915
4.25 213.3597915
};
\addplot [line width=1pt, white]
table {%
4.75 219.768745
5.25 219.768745
};
\addplot [line width=1pt, white]
table {%
5.75 199.833825
6.25 199.833825
};
\addplot [line width=1pt, white]
table {%
6.75 1.51902
7.25 1.51902
};
\addplot [line width=1pt, white]
table {%
7.75 202.58638
8.25 202.58638
};
\addplot [line width=1pt, white]
table {%
8.75 32.564405
9.25 32.564405
};
\addplot [line width=1pt, white]
table {%
9.75 33.72365
10.25 33.72365
};
\addplot [line width=1pt, white]
table {%
10.75 16.95556
11.25 16.95556
};
\addplot [line width=1pt, white]
table {%
11.75 1.936866
12.25 1.936866
};
\addplot [line width=1pt, white]
table {%
12.75 189.8176355
13.25 189.8176355
};
\addplot [line width=1pt, white]
table {%
13.75 30.3864415
14.25 30.3864415
};
\addplot [line width=1pt, white]
table {%
14.75 5.390781
15.25 5.390781
};
\addplot [line width=1pt, white]
table {%
15.75 4.183715
16.25 4.183715
};
\addplot [line width=1pt, white]
table {%
16.75 2.6619025
17.25 2.6619025
};
\addplot [line width=1pt, white]
table {%
17.75 2.154668
18.25 2.154668
};
\addplot [line width=1pt, white]
table {%
18.75 195.590395
19.25 195.590395
};
\addplot [line width=1pt, white]
table {%
19.75 30.721
20.25 30.721
};
\addplot [line width=1pt, white]
table {%
20.75 11.439775
21.25 11.439775
};
\addplot [line width=1pt, white]
table {%
21.75 8.921495
22.25 8.921495
};
\addplot [line width=1pt, white]
table {%
22.75 12.2912895
23.25 12.2912895
};
\addplot [line width=1pt, white]
table {%
23.75 214.3597155
24.25 214.3597155
};
\addplot [line width=1pt, white]
table {%
24.75 42.343524
25.25 42.343524
};
\addplot [line width=1pt, white]
table {%
25.75 26.947185
26.25 26.947185
};
\addplot [line width=1pt, white]
table {%
26.75 16.154165
27.25 16.154165
};
\addplot [line width=1pt, white]
table {%
27.75 9.072689
28.25 9.072689
};
\addplot [line width=1pt, white]
table {%
28.75 211.6475915
29.25 211.6475915
};
\addplot [line width=1pt, white]
table {%
29.75 54.84649
30.25 54.84649
};
\addplot [line width=1pt, white]
table {%
30.75 20.247235
31.25 20.247235
};
\addplot [line width=1pt, white]
table {%
31.75 145.36190032959
32.25 145.36190032959
};
\addplot [line width=1pt, white]
table {%
32.75 33.1500768661499
33.25 33.1500768661499
};
\end{axis}

\end{tikzpicture}


==> tex/4_Match_Ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector\_Descriptor Names},
xmin=0.5, xmax=33.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  AKAZE\_AKAZE,
  BRISK\_BRIEF,
  BRISK\_BRISK,
  BRISK\_FREAK,
  BRISK\_SIFT,
  BRISK\_SURF,
  FAST\_BRIEF,
  FAST\_BRISK,
  FAST\_FREAK,
  FAST\_SIFT,
  FAST\_SURF,
  HARRIS\_BRIEF,
  HARRIS\_BRISK,
  HARRIS\_FREAK,
  HARRIS\_SIFT,
  HARRIS\_SURF,
  ORB\_ORB,
  SHITOMASI\_BRIEF,
  SHITOMASI\_BRISK,
  SHITOMASI\_FREAK,
  SHITOMASI\_SIFT,
  SHITOMASI\_SURF,
  SIFT\_BRIEF,
  SIFT\_BRISK,
  SIFT\_FREAK,
  SIFT\_SIFT,
  SIFT\_SURF,
  SURF\_BRIEF,
  SURF\_BRISK,
  SURF\_SIFT,
  SURF\_SURF,
  Superpoint,
  Superpoint\_cuda
},
y grid style={darkgray176},
%ylabel={Value},
ymin=0.26914855, ymax=1.03480245,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.789474
1 0.633333
};
\addplot [black]
table {%
1 0.894737
1 1
};
\addplot [black]
table {%
0.875 0.633333
1.125 0.633333
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\addplot [black]
table {%
2 0.647329
2 0.545852
};
\addplot [black]
table {%
2 0.71690125
2 0.821256
};
\addplot [black]
table {%
1.875 0.545852
2.125 0.545852
};
\addplot [black]
table {%
1.875 0.821256
2.125 0.821256
};
\addplot [black]
table {%
3 0.59242625
3 0.506211
};
\addplot [black]
table {%
3 0.66207525
3 0.765957
};
\addplot [black]
table {%
2.875 0.506211
3.125 0.506211
};
\addplot [black]
table {%
2.875 0.765957
3.125 0.765957
};
\addplot [black]
table {%
4 0.5
4 0.347826
};
\addplot [black]
table {%
4 0.603774
4 0.759259
};
\addplot [black]
table {%
3.875 0.347826
4.125 0.347826
};
\addplot [black]
table {%
3.875 0.759259
4.125 0.759259
};
\addplot [black]
table {%
5 0.58088575
5 0.492586
};
\addplot [black]
table {%
5 0.63983925
5 0.727407
};
\addplot [black]
table {%
4.875 0.492586
5.125 0.492586
};
\addplot [black]
table {%
4.875 0.727407
5.125 0.727407
};
\addplot [black]
table {%
6 0.53068475
6 0.456597
};
\addplot [black]
table {%
6 0.586998
6 0.671111
};
\addplot [black]
table {%
5.875 0.456597
6.125 0.456597
};
\addplot [black]
table {%
5.875 0.671111
6.125 0.671111
};
\addplot [black]
table {%
7 0.723245
7 0.618182
};
\addplot [black]
table {%
7 0.79641925
7 0.894231
};
\addplot [black]
table {%
6.875 0.618182
7.125 0.618182
};
\addplot [black]
table {%
6.875 0.894231
7.125 0.894231
};
\addplot [black]
table {%
8 0.64180025
8 0.537748
};
\addplot [black]
table {%
8 0.71816175
8 0.825342
};
\addplot [black]
table {%
7.875 0.537748
8.125 0.537748
};
\addplot [black]
table {%
7.875 0.825342
8.125 0.825342
};
\addplot [black]
table {%
9 0.664502
9 0.559211
};
\addplot [black]
table {%
9 0.735906
9 0.842572
};
\addplot [black]
table {%
8.875 0.559211
9.125 0.559211
};
\addplot [black]
table {%
8.875 0.842572
9.125 0.842572
};
\addplot [black]
table {%
10 0.72112975
10 0.645198
};
\addplot [black]
table {%
10 0.772062
10 0.847992
};
\addplot [black]
table {%
9.875 0.645198
10.125 0.645198
};
\addplot [black]
table {%
9.875 0.847992
10.125 0.847992
};
\addplot [black]
table {%
11 0.53421975
11 0.446645
};
\addplot [black]
table {%
11 0.599813
11 0.698015
};
\addplot [black]
table {%
10.875 0.446645
11.125 0.446645
};
\addplot [black]
table {%
10.875 0.698015
11.125 0.698015
};
\addplot [black]
table {%
12 0.781818
12 0.642857
};
\addplot [black]
table {%
12 0.875
12 1
};
\addplot [black]
table {%
11.875 0.642857
12.125 0.642857
};
\addplot [black]
table {%
11.875 1
12.125 1
};
\addplot [black]
table {%
13 0.70693725
13 0.569307
};
\addplot [black]
table {%
13 0.801047
13 0.918129
};
\addplot [black]
table {%
12.875 0.569307
13.125 0.569307
};
\addplot [black]
table {%
12.875 0.918129
13.125 0.918129
};
\addplot [black]
table {%
14 0.715447
14 0.568807
};
\addplot [black]
table {%
14 0.81740825
14 0.942149
};
\addplot [black]
table {%
13.875 0.568807
14.125 0.568807
};
\addplot [black]
table {%
13.875 0.942149
14.125 0.942149
};
\addplot [black]
table {%
15 0.826286
15 0.736607
};
\addplot [black]
table {%
15 0.886149
15 0.956938
};
\addplot [black]
table {%
14.875 0.736607
15.125 0.736607
};
\addplot [black]
table {%
14.875 0.956938
15.125 0.956938
};
\addplot [black]
table {%
16 0.522727
16 0.408696
};
\addplot [black]
table {%
16 0.61754575
16 0.759336
};
\addplot [black]
table {%
15.875 0.408696
16.125 0.408696
};
\addplot [black]
table {%
15.875 0.759336
16.125 0.759336
};
\addplot [black]
table {%
17 0.676471
17 0.532258
};
\addplot [black]
table {%
17 0.775862
17 0.923077
};
\addplot [black]
table {%
16.875 0.532258
17.125 0.532258
};
\addplot [black]
table {%
16.875 0.923077
17.125 0.923077
};
\addplot [black]
table {%
18 0.728395
18 0.615385
};
\addplot [black]
table {%
18 0.804348
18 0.916667
};
\addplot [black]
table {%
17.875 0.615385
18.125 0.615385
};
\addplot [black]
table {%
17.875 0.916667
18.125 0.916667
};
\addplot [black]
table {%
19 0.5592495
19 0.448357
};
\addplot [black]
table {%
19 0.63613525
19 0.748908
};
\addplot [black]
table {%
18.875 0.448357
19.125 0.448357
};
\addplot [black]
table {%
18.875 0.748908
19.125 0.748908
};
\addplot [black]
table {%
20 0.641509
20 0.543568
};
\addplot [black]
table {%
20 0.719048
20 0.833333
};
\addplot [black]
table {%
19.875 0.543568
20.125 0.543568
};
\addplot [black]
table {%
19.875 0.833333
20.125 0.833333
};
\addplot [black]
table {%
21 0.74421675
21 0.669054
};
\addplot [black]
table {%
21 0.79619925
21 0.866551
};
\addplot [black]
table {%
20.875 0.669054
21.125 0.669054
};
\addplot [black]
table {%
20.875 0.866551
21.125 0.866551
};
\addplot [black]
table {%
22 0.436396
22 0.372449
};
\addplot [black]
table {%
22 0.48979225
22 0.569728
};
\addplot [black]
table {%
21.875 0.372449
22.125 0.372449
};
\addplot [black]
table {%
21.875 0.569728
22.125 0.569728
};
\addplot [black]
table {%
23 0.5420435
23 0.426471
};
\addplot [black]
table {%
23 0.62378275
23 0.746032
};
\addplot [black]
table {%
22.875 0.426471
23.125 0.426471
};
\addplot [black]
table {%
22.875 0.746032
23.125 0.746032
};
\addplot [black]
table {%
24 0.5
24 0.41048
};
\addplot [black]
table {%
24 0.57518475
24 0.682759
};
\addplot [black]
table {%
23.875 0.41048
24.125 0.41048
};
\addplot [black]
table {%
23.875 0.682759
24.125 0.682759
};
\addplot [black]
table {%
25 0.508646
25 0.392593
};
\addplot [black]
table {%
25 0.590278
25 0.707792
};
\addplot [black]
table {%
24.875 0.392593
25.125 0.392593
};
\addplot [black]
table {%
24.875 0.707792
25.125 0.707792
};
\addplot [black]
table {%
26 0.570225
26 0.481081
};
\addplot [black]
table {%
26 0.63713625
26 0.733496
};
\addplot [black]
table {%
25.875 0.481081
26.125 0.481081
};
\addplot [black]
table {%
25.875 0.733496
26.125 0.733496
};
\addplot [black]
table {%
27 0.3753805
27 0.303951
};
\addplot [black]
table {%
27 0.42671675
27 0.50289
};
\addplot [black]
table {%
26.875 0.303951
27.125 0.303951
};
\addplot [black]
table {%
26.875 0.50289
27.125 0.50289
};
\addplot [black]
table {%
28 0.63548975
28 0.5
};
\addplot [black]
table {%
28 0.737374
28 0.87931
};
\addplot [black]
table {%
27.875 0.5
28.125 0.5
};
\addplot [black]
table {%
27.875 0.87931
28.125 0.87931
};
\addplot [black]
table {%
29 0.57518475
29 0.418605
};
\addplot [black]
table {%
29 0.688964
29 0.859155
};
\addplot [black]
table {%
28.875 0.418605
29.125 0.418605
};
\addplot [black]
table {%
28.875 0.859155
29.125 0.859155
};
\addplot [black]
table {%
30 0.5941535
30 0.507901
};
\addplot [black]
table {%
30 0.6659665
30 0.773512
};
\addplot [black]
table {%
29.875 0.507901
30.125 0.507901
};
\addplot [black]
table {%
29.875 0.773512
30.125 0.773512
};
\addplot [black]
table {%
31 0.57667325
31 0.487472
};
\addplot [black]
table {%
31 0.6543235
31 0.76
};
\addplot [black]
table {%
30.875 0.487472
31.125 0.487472
};
\addplot [black]
table {%
30.875 0.76
31.125 0.76
};
\addplot [black]
table {%
32 0.832369942196532
32 0.764397905759162
};
\addplot [black]
table {%
32 0.881656804733728
32 0.954545454545455
};
\addplot [black]
table {%
31.875 0.764397905759162
32.125 0.764397905759162
};
\addplot [black]
table {%
31.875 0.954545454545455
32.125 0.954545454545455
};
\addplot [black]
table {%
33 0.832369942196532
33 0.764397905759162
};
\addplot [black]
table {%
33 0.881656804733728
33 0.954545454545455
};
\addplot [black]
table {%
32.875 0.764397905759162
33.125 0.764397905759162
};
\addplot [black]
table {%
32.875 0.954545454545455
33.125 0.954545454545455
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.789474)
--(axis cs:1.25,0.789474)
--(axis cs:1.25,0.894737)
--(axis cs:0.75,0.894737)
--(axis cs:0.75,0.789474)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.647329)
--(axis cs:2.25,0.647329)
--(axis cs:2.25,0.71690125)
--(axis cs:1.75,0.71690125)
--(axis cs:1.75,0.647329)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.59242625)
--(axis cs:3.25,0.59242625)
--(axis cs:3.25,0.66207525)
--(axis cs:2.75,0.66207525)
--(axis cs:2.75,0.59242625)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.5)
--(axis cs:4.25,0.5)
--(axis cs:4.25,0.603774)
--(axis cs:3.75,0.603774)
--(axis cs:3.75,0.5)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0.58088575)
--(axis cs:5.25,0.58088575)
--(axis cs:5.25,0.63983925)
--(axis cs:4.75,0.63983925)
--(axis cs:4.75,0.58088575)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.53068475)
--(axis cs:6.25,0.53068475)
--(axis cs:6.25,0.586998)
--(axis cs:5.75,0.586998)
--(axis cs:5.75,0.53068475)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.723245)
--(axis cs:7.25,0.723245)
--(axis cs:7.25,0.79641925)
--(axis cs:6.75,0.79641925)
--(axis cs:6.75,0.723245)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.64180025)
--(axis cs:8.25,0.64180025)
--(axis cs:8.25,0.71816175)
--(axis cs:7.75,0.71816175)
--(axis cs:7.75,0.64180025)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.664502)
--(axis cs:9.25,0.664502)
--(axis cs:9.25,0.735906)
--(axis cs:8.75,0.735906)
--(axis cs:8.75,0.664502)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.72112975)
--(axis cs:10.25,0.72112975)
--(axis cs:10.25,0.772062)
--(axis cs:9.75,0.772062)
--(axis cs:9.75,0.72112975)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:10.75,0.53421975)
--(axis cs:11.25,0.53421975)
--(axis cs:11.25,0.599813)
--(axis cs:10.75,0.599813)
--(axis cs:10.75,0.53421975)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:11.75,0.781818)
--(axis cs:12.25,0.781818)
--(axis cs:12.25,0.875)
--(axis cs:11.75,0.875)
--(axis cs:11.75,0.781818)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:12.75,0.70693725)
--(axis cs:13.25,0.70693725)
--(axis cs:13.25,0.801047)
--(axis cs:12.75,0.801047)
--(axis cs:12.75,0.70693725)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:13.75,0.715447)
--(axis cs:14.25,0.715447)
--(axis cs:14.25,0.81740825)
--(axis cs:13.75,0.81740825)
--(axis cs:13.75,0.715447)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:14.75,0.826286)
--(axis cs:15.25,0.826286)
--(axis cs:15.25,0.886149)
--(axis cs:14.75,0.886149)
--(axis cs:14.75,0.826286)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:15.75,0.522727)
--(axis cs:16.25,0.522727)
--(axis cs:16.25,0.61754575)
--(axis cs:15.75,0.61754575)
--(axis cs:15.75,0.522727)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:16.75,0.676471)
--(axis cs:17.25,0.676471)
--(axis cs:17.25,0.775862)
--(axis cs:16.75,0.775862)
--(axis cs:16.75,0.676471)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:17.75,0.728395)
--(axis cs:18.25,0.728395)
--(axis cs:18.25,0.804348)
--(axis cs:17.75,0.804348)
--(axis cs:17.75,0.728395)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:18.75,0.5592495)
--(axis cs:19.25,0.5592495)
--(axis cs:19.25,0.63613525)
--(axis cs:18.75,0.63613525)
--(axis cs:18.75,0.5592495)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:19.75,0.641509)
--(axis cs:20.25,0.641509)
--(axis cs:20.25,0.719048)
--(axis cs:19.75,0.719048)
--(axis cs:19.75,0.641509)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:20.75,0.74421675)
--(axis cs:21.25,0.74421675)
--(axis cs:21.25,0.79619925)
--(axis cs:20.75,0.79619925)
--(axis cs:20.75,0.74421675)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:21.75,0.436396)
--(axis cs:22.25,0.436396)
--(axis cs:22.25,0.48979225)
--(axis cs:21.75,0.48979225)
--(axis cs:21.75,0.436396)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:22.75,0.5420435)
--(axis cs:23.25,0.5420435)
--(axis cs:23.25,0.62378275)
--(axis cs:22.75,0.62378275)
--(axis cs:22.75,0.5420435)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:23.75,0.5)
--(axis cs:24.25,0.5)
--(axis cs:24.25,0.57518475)
--(axis cs:23.75,0.57518475)
--(axis cs:23.75,0.5)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:24.75,0.508646)
--(axis cs:25.25,0.508646)
--(axis cs:25.25,0.590278)
--(axis cs:24.75,0.590278)
--(axis cs:24.75,0.508646)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:25.75,0.570225)
--(axis cs:26.25,0.570225)
--(axis cs:26.25,0.63713625)
--(axis cs:25.75,0.63713625)
--(axis cs:25.75,0.570225)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:26.75,0.3753805)
--(axis cs:27.25,0.3753805)
--(axis cs:27.25,0.42671675)
--(axis cs:26.75,0.42671675)
--(axis cs:26.75,0.3753805)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:27.75,0.63548975)
--(axis cs:28.25,0.63548975)
--(axis cs:28.25,0.737374)
--(axis cs:27.75,0.737374)
--(axis cs:27.75,0.63548975)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:28.75,0.57518475)
--(axis cs:29.25,0.57518475)
--(axis cs:29.25,0.688964)
--(axis cs:28.75,0.688964)
--(axis cs:28.75,0.57518475)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:29.75,0.5941535)
--(axis cs:30.25,0.5941535)
--(axis cs:30.25,0.6659665)
--(axis cs:29.75,0.6659665)
--(axis cs:29.75,0.5941535)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:30.75,0.57667325)
--(axis cs:31.25,0.57667325)
--(axis cs:31.25,0.6543235)
--(axis cs:30.75,0.6543235)
--(axis cs:30.75,0.57667325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:31.75,0.832369942196532)
--(axis cs:32.25,0.832369942196532)
--(axis cs:32.25,0.881656804733728)
--(axis cs:31.75,0.881656804733728)
--(axis cs:31.75,0.832369942196532)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:32.75,0.832369942196532)
--(axis cs:33.25,0.832369942196532)
--(axis cs:33.25,0.881656804733728)
--(axis cs:32.75,0.881656804733728)
--(axis cs:32.75,0.832369942196532)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.846154
1.25 0.846154
};
\addplot [line width=1pt, white]
table {%
1.75 0.6787885
2.25 0.6787885
};
\addplot [line width=1pt, white]
table {%
2.75 0.6210685
3.25 0.6210685
};
\addplot [line width=1pt, white]
table {%
3.75 0.546875
4.25 0.546875
};
\addplot [line width=1pt, white]
table {%
4.75 0.6052415
5.25 0.6052415
};
\addplot [line width=1pt, white]
table {%
5.75 0.553285
6.25 0.553285
};
\addplot [line width=1pt, white]
table {%
6.75 0.7584575
7.25 0.7584575
};
\addplot [line width=1pt, white]
table {%
7.75 0.673174
8.25 0.673174
};
\addplot [line width=1pt, white]
table {%
8.75 0.6965275
9.25 0.6965275
};
\addplot [line width=1pt, white]
table {%
9.75 0.74253
10.25 0.74253
};
\addplot [line width=1pt, white]
table {%
10.75 0.557957
11.25 0.557957
};
\addplot [line width=1pt, white]
table {%
11.75 0.825
12.25 0.825
};
\addplot [line width=1pt, white]
table {%
12.75 0.747979
13.25 0.747979
};
\addplot [line width=1pt, white]
table {%
13.75 0.758929
14.25 0.758929
};
\addplot [line width=1pt, white]
table {%
14.75 0.8564455
15.25 0.8564455
};
\addplot [line width=1pt, white]
table {%
15.75 0.559406
16.25 0.559406
};
\addplot [line width=1pt, white]
table {%
16.75 0.722222
17.25 0.722222
};
\addplot [line width=1pt, white]
table {%
17.75 0.768357
18.25 0.768357
};
\addplot [line width=1pt, white]
table {%
18.75 0.591745
19.25 0.591745
};
\addplot [line width=1pt, white]
table {%
19.75 0.6771065
20.25 0.6771065
};
\addplot [line width=1pt, white]
table {%
20.75 0.7710125
21.25 0.7710125
};
\addplot [line width=1pt, white]
table {%
21.75 0.4558945
22.25 0.4558945
};
\addplot [line width=1pt, white]
table {%
22.75 0.583333
23.25 0.583333
};
\addplot [line width=1pt, white]
table {%
23.75 0.5275665
24.25 0.5275665
};
\addplot [line width=1pt, white]
table {%
24.75 0.546053
25.25 0.546053
};
\addplot [line width=1pt, white]
table {%
25.75 0.597963
26.25 0.597963
};
\addplot [line width=1pt, white]
table {%
26.75 0.395664
27.25 0.395664
};
\addplot [line width=1pt, white]
table {%
27.75 0.680412
28.25 0.680412
};
\addplot [line width=1pt, white]
table {%
28.75 0.623709
29.25 0.623709
};
\addplot [line width=1pt, white]
table {%
29.75 0.621613
30.25 0.621613
};
\addplot [line width=1pt, white]
table {%
30.75 0.607215
31.25 0.607215
};
\addplot [line width=1pt, white]
table {%
31.75 0.85792349726776
32.25 0.85792349726776
};
\addplot [line width=1pt, white]
table {%
32.75 0.85792349726776
33.25 0.85792349726776
};
\end{axis}

\end{tikzpicture}


==> tex/5_Match_Score.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector\_Descriptor Names},
xmin=0.5, xmax=33.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  AKAZE\_AKAZE,
  BRISK\_BRIEF,
  BRISK\_BRISK,
  BRISK\_FREAK,
  BRISK\_SIFT,
  BRISK\_SURF,
  FAST\_BRIEF,
  FAST\_BRISK,
  FAST\_FREAK,
  FAST\_SIFT,
  FAST\_SURF,
  HARRIS\_BRIEF,
  HARRIS\_BRISK,
  HARRIS\_FREAK,
  HARRIS\_SIFT,
  HARRIS\_SURF,
  ORB\_ORB,
  SHITOMASI\_BRIEF,
  SHITOMASI\_BRISK,
  SHITOMASI\_FREAK,
  SHITOMASI\_SIFT,
  SHITOMASI\_SURF,
  SIFT\_BRIEF,
  SIFT\_BRISK,
  SIFT\_FREAK,
  SIFT\_SIFT,
  SIFT\_SURF,
  SURF\_BRIEF,
  SURF\_BRISK,
  SURF\_SIFT,
  SURF\_SURF,
  Superpoint,
  Superpoint\_cuda
},
y grid style={darkgray176},
%ylabel={Value},
ymin=0.2227753, ymax=1.0370107,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.638889
1 0.451613
};
\addplot [black]
table {%
1 0.852941
1 1
};
\addplot [black]
table {%
0.875 0.451613
1.125 0.451613
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\addplot [black]
table {%
2 0.601247
2 0.40566
};
\addplot [black]
table {%
2 0.81173125
2 1
};
\addplot [black]
table {%
1.875 0.40566
2.125 0.40566
};
\addplot [black]
table {%
1.875 1
2.125 1
};
\addplot [black]
table {%
3 0.6480945
3 0.436823
};
\addplot [black]
table {%
3 0.846329
3 0.990975
};
\addplot [black]
table {%
2.875 0.436823
3.125 0.436823
};
\addplot [black]
table {%
2.875 0.990975
3.125 0.990975
};
\addplot [black]
table {%
4 0.53449625
4 0.342857
};
\addplot [black]
table {%
4 0.710526
4 0.972973
};
\addplot [black]
table {%
3.875 0.342857
4.125 0.342857
};
\addplot [black]
table {%
3.875 0.972973
4.125 0.972973
};
\addplot [black]
table {%
5 0.6034795
5 0.426829
};
\addplot [black]
table {%
5 0.79200075
5 0.978221
};
\addplot [black]
table {%
4.875 0.426829
5.125 0.426829
};
\addplot [black]
table {%
4.875 0.978221
5.125 0.978221
};
\addplot [black]
table {%
6 0.60641975
6 0.407666
};
\addplot [black]
table {%
6 0.79293575
6 0.973392
};
\addplot [black]
table {%
5.875 0.407666
6.125 0.407666
};
\addplot [black]
table {%
5.875 0.973392
6.125 0.973392
};
\addplot [black]
table {%
7 0.80575375
7 0.580882
};
\addplot [black]
table {%
7 0.97561
7 1
};
\addplot [black]
table {%
6.875 0.580882
7.125 0.580882
};
\addplot [black]
table {%
6.875 1
7.125 1
};
\addplot [black]
table {%
8 0.7600975
8 0.587234
};
\addplot [black]
table {%
8 0.94881925
8 0.997238
};
\addplot [black]
table {%
7.875 0.587234
8.125 0.587234
};
\addplot [black]
table {%
7.875 0.997238
8.125 0.997238
};
\addplot [black]
table {%
9 0.7876005
9 0.536481
};
\addplot [black]
table {%
9 0.959979
9 1
};
\addplot [black]
table {%
8.875 0.536481
9.125 0.536481
};
\addplot [black]
table {%
8.875 1
9.125 1
};
\addplot [black]
table {%
10 0.765463
10 0.518581
};
\addplot [black]
table {%
10 0.9557485
10 0.997596
};
\addplot [black]
table {%
9.875 0.518581
10.125 0.518581
};
\addplot [black]
table {%
9.875 0.997596
10.125 0.997596
};
\addplot [black]
table {%
11 0.67491025
11 0.450839
};
\addplot [black]
table {%
11 0.85851875
11 0.971649
};
\addplot [black]
table {%
10.875 0.450839
11.125 0.450839
};
\addplot [black]
table {%
10.875 0.971649
11.125 0.971649
};
\addplot [black]
table {%
12 0.772727
12 0.545455
};
\addplot [black]
table {%
12 0.944444
12 1
};
\addplot [black]
table {%
11.875 0.545455
12.125 0.545455
};
\addplot [black]
table {%
11.875 1
12.125 1
};
\addplot [black]
table {%
13 0.7893845
13 0.572581
};
\addplot [black]
table {%
13 0.96418875
13 1
};
\addplot [black]
table {%
12.875 0.572581
13.125 0.572581
};
\addplot [black]
table {%
12.875 1
13.125 1
};
\addplot [black]
table {%
14 0.792998
14 0.579545
};
\addplot [black]
table {%
14 0.96208475
14 1
};
\addplot [black]
table {%
13.875 0.579545
14.125 0.579545
};
\addplot [black]
table {%
13.875 1
14.125 1
};
\addplot [black]
table {%
15 0.7469605
15 0.510204
};
\addplot [black]
table {%
15 0.945537
15 1
};
\addplot [black]
table {%
14.875 0.510204
15.125 0.510204
};
\addplot [black]
table {%
14.875 1
15.125 1
};
\addplot [black]
table {%
16 0.626742
16 0.401869
};
\addplot [black]
table {%
16 0.8287925
16 0.978378
};
\addplot [black]
table {%
15.875 0.401869
16.125 0.401869
};
\addplot [black]
table {%
15.875 0.978378
16.125 0.978378
};
\addplot [black]
table {%
17 0.80927075
17 0.580645
};
\addplot [black]
table {%
17 0.963636
17 1
};
\addplot [black]
table {%
16.875 0.580645
17.125 0.580645
};
\addplot [black]
table {%
16.875 1
17.125 1
};
\addplot [black]
table {%
18 0.716418
18 0.438596
};
\addplot [black]
table {%
18 0.90411
18 1
};
\addplot [black]
table {%
17.875 0.438596
18.125 0.438596
};
\addplot [black]
table {%
17.875 1
18.125 1
};
\addplot [black]
table {%
19 0.705652
19 0.521505
};
\addplot [black]
table {%
19 0.885827
19 0.977444
};
\addplot [black]
table {%
18.875 0.521505
19.125 0.521505
};
\addplot [black]
table {%
18.875 0.977444
19.125 0.977444
};
\addplot [black]
table {%
20 0.72
20 0.507812
};
\addplot [black]
table {%
20 0.90795
20 0.99435
};
\addplot [black]
table {%
19.875 0.507812
20.125 0.507812
};
\addplot [black]
table {%
19.875 0.99435
20.125 0.99435
};
\addplot [black]
table {%
21 0.640216
21 0.45045
};
\addplot [black]
table {%
21 0.85746875
21 0.965092
};
\addplot [black]
table {%
20.875 0.45045
21.125 0.45045
};
\addplot [black]
table {%
20.875 0.965092
21.125 0.965092
};
\addplot [black]
table {%
22 0.45067625
22 0.259786
};
\addplot [black]
table {%
22 0.6280145
22 0.883582
};
\addplot [black]
table {%
21.875 0.259786
22.125 0.259786
};
\addplot [black]
table {%
21.875 0.883582
22.125 0.883582
};
\addplot [black]
table {%
23 0.6
23 0.405405
};
\addplot [black]
table {%
23 0.8
23 1
};
\addplot [black]
table {%
22.875 0.405405
23.125 0.405405
};
\addplot [black]
table {%
22.875 1
23.125 1
};
\addplot [black]
table {%
24 0.666667
24 0.439655
};
\addplot [black]
table {%
24 0.8335985
24 0.988235
};
\addplot [black]
table {%
23.875 0.439655
24.125 0.439655
};
\addplot [black]
table {%
23.875 0.988235
24.125 0.988235
};
\addplot [black]
table {%
25 0.65902425
25 0.446154
};
\addplot [black]
table {%
25 0.8438515
25 0.990909
};
\addplot [black]
table {%
24.875 0.446154
25.125 0.446154
};
\addplot [black]
table {%
24.875 0.990909
25.125 0.990909
};
\addplot [black]
table {%
26 0.6525175
26 0.446328
};
\addplot [black]
table {%
26 0.83734075
26 0.970149
};
\addplot [black]
table {%
25.875 0.446328
26.125 0.446328
};
\addplot [black]
table {%
25.875 0.970149
26.125 0.970149
};
\addplot [black]
table {%
27 0.46197525
27 0.266055
};
\addplot [black]
table {%
27 0.63891625
27 0.838384
};
\addplot [black]
table {%
26.875 0.266055
27.125 0.266055
};
\addplot [black]
table {%
26.875 0.838384
27.125 0.838384
};
\addplot [black]
table {%
28 0.615385
28 0.425532
};
\addplot [black]
table {%
28 0.83103175
28 1
};
\addplot [black]
table {%
27.875 0.425532
28.125 0.425532
};
\addplot [black]
table {%
27.875 1
28.125 1
};
\addplot [black]
table {%
29 0.64
29 0.419355
};
\addplot [black]
table {%
29 0.847458
29 1
};
\addplot [black]
table {%
28.875 0.419355
29.125 0.419355
};
\addplot [black]
table {%
28.875 1
29.125 1
};
\addplot [black]
table {%
30 0.5946985
30 0.412214
};
\addplot [black]
table {%
30 0.81447225
30 0.976501
};
\addplot [black]
table {%
29.875 0.412214
30.125 0.412214
};
\addplot [black]
table {%
29.875 0.976501
30.125 0.976501
};
\addplot [black]
table {%
31 0.642857
31 0.436441
};
\addplot [black]
table {%
31 0.85026725
31 0.979487
};
\addplot [black]
table {%
30.875 0.436441
31.125 0.436441
};
\addplot [black]
table {%
30.875 0.979487
31.125 0.979487
};
\addplot [black]
table {%
32 0.733629191321499
32 0.512820512820513
};
\addplot [black]
table {%
32 0.928250641573995
32 1
};
\addplot [black]
table {%
31.875 0.512820512820513
32.125 0.512820512820513
};
\addplot [black]
table {%
31.875 1
32.125 1
};
\addplot [black]
table {%
33 0.733219178082192
33 0.512820512820513
};
\addplot [black]
table {%
33 0.928250641573995
33 1
};
\addplot [black]
table {%
32.875 0.512820512820513
33.125 0.512820512820513
};
\addplot [black]
table {%
32.875 1
33.125 1
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.638889)
--(axis cs:1.25,0.638889)
--(axis cs:1.25,0.852941)
--(axis cs:0.75,0.852941)
--(axis cs:0.75,0.638889)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.601247)
--(axis cs:2.25,0.601247)
--(axis cs:2.25,0.81173125)
--(axis cs:1.75,0.81173125)
--(axis cs:1.75,0.601247)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.6480945)
--(axis cs:3.25,0.6480945)
--(axis cs:3.25,0.846329)
--(axis cs:2.75,0.846329)
--(axis cs:2.75,0.6480945)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.53449625)
--(axis cs:4.25,0.53449625)
--(axis cs:4.25,0.710526)
--(axis cs:3.75,0.710526)
--(axis cs:3.75,0.53449625)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0.6034795)
--(axis cs:5.25,0.6034795)
--(axis cs:5.25,0.79200075)
--(axis cs:4.75,0.79200075)
--(axis cs:4.75,0.6034795)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.60641975)
--(axis cs:6.25,0.60641975)
--(axis cs:6.25,0.79293575)
--(axis cs:5.75,0.79293575)
--(axis cs:5.75,0.60641975)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.80575375)
--(axis cs:7.25,0.80575375)
--(axis cs:7.25,0.97561)
--(axis cs:6.75,0.97561)
--(axis cs:6.75,0.80575375)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.7600975)
--(axis cs:8.25,0.7600975)
--(axis cs:8.25,0.94881925)
--(axis cs:7.75,0.94881925)
--(axis cs:7.75,0.7600975)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.7876005)
--(axis cs:9.25,0.7876005)
--(axis cs:9.25,0.959979)
--(axis cs:8.75,0.959979)
--(axis cs:8.75,0.7876005)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.765463)
--(axis cs:10.25,0.765463)
--(axis cs:10.25,0.9557485)
--(axis cs:9.75,0.9557485)
--(axis cs:9.75,0.765463)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:10.75,0.67491025)
--(axis cs:11.25,0.67491025)
--(axis cs:11.25,0.85851875)
--(axis cs:10.75,0.85851875)
--(axis cs:10.75,0.67491025)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:11.75,0.772727)
--(axis cs:12.25,0.772727)
--(axis cs:12.25,0.944444)
--(axis cs:11.75,0.944444)
--(axis cs:11.75,0.772727)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:12.75,0.7893845)
--(axis cs:13.25,0.7893845)
--(axis cs:13.25,0.96418875)
--(axis cs:12.75,0.96418875)
--(axis cs:12.75,0.7893845)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:13.75,0.792998)
--(axis cs:14.25,0.792998)
--(axis cs:14.25,0.96208475)
--(axis cs:13.75,0.96208475)
--(axis cs:13.75,0.792998)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:14.75,0.7469605)
--(axis cs:15.25,0.7469605)
--(axis cs:15.25,0.945537)
--(axis cs:14.75,0.945537)
--(axis cs:14.75,0.7469605)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:15.75,0.626742)
--(axis cs:16.25,0.626742)
--(axis cs:16.25,0.8287925)
--(axis cs:15.75,0.8287925)
--(axis cs:15.75,0.626742)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:16.75,0.80927075)
--(axis cs:17.25,0.80927075)
--(axis cs:17.25,0.963636)
--(axis cs:16.75,0.963636)
--(axis cs:16.75,0.80927075)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:17.75,0.716418)
--(axis cs:18.25,0.716418)
--(axis cs:18.25,0.90411)
--(axis cs:17.75,0.90411)
--(axis cs:17.75,0.716418)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:18.75,0.705652)
--(axis cs:19.25,0.705652)
--(axis cs:19.25,0.885827)
--(axis cs:18.75,0.885827)
--(axis cs:18.75,0.705652)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:19.75,0.72)
--(axis cs:20.25,0.72)
--(axis cs:20.25,0.90795)
--(axis cs:19.75,0.90795)
--(axis cs:19.75,0.72)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:20.75,0.640216)
--(axis cs:21.25,0.640216)
--(axis cs:21.25,0.85746875)
--(axis cs:20.75,0.85746875)
--(axis cs:20.75,0.640216)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:21.75,0.45067625)
--(axis cs:22.25,0.45067625)
--(axis cs:22.25,0.6280145)
--(axis cs:21.75,0.6280145)
--(axis cs:21.75,0.45067625)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:22.75,0.6)
--(axis cs:23.25,0.6)
--(axis cs:23.25,0.8)
--(axis cs:22.75,0.8)
--(axis cs:22.75,0.6)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:23.75,0.666667)
--(axis cs:24.25,0.666667)
--(axis cs:24.25,0.8335985)
--(axis cs:23.75,0.8335985)
--(axis cs:23.75,0.666667)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:24.75,0.65902425)
--(axis cs:25.25,0.65902425)
--(axis cs:25.25,0.8438515)
--(axis cs:24.75,0.8438515)
--(axis cs:24.75,0.65902425)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:25.75,0.6525175)
--(axis cs:26.25,0.6525175)
--(axis cs:26.25,0.83734075)
--(axis cs:25.75,0.83734075)
--(axis cs:25.75,0.6525175)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:26.75,0.46197525)
--(axis cs:27.25,0.46197525)
--(axis cs:27.25,0.63891625)
--(axis cs:26.75,0.63891625)
--(axis cs:26.75,0.46197525)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:27.75,0.615385)
--(axis cs:28.25,0.615385)
--(axis cs:28.25,0.83103175)
--(axis cs:27.75,0.83103175)
--(axis cs:27.75,0.615385)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:28.75,0.64)
--(axis cs:29.25,0.64)
--(axis cs:29.25,0.847458)
--(axis cs:28.75,0.847458)
--(axis cs:28.75,0.64)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:29.75,0.5946985)
--(axis cs:30.25,0.5946985)
--(axis cs:30.25,0.81447225)
--(axis cs:29.75,0.81447225)
--(axis cs:29.75,0.5946985)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:30.75,0.642857)
--(axis cs:31.25,0.642857)
--(axis cs:31.25,0.85026725)
--(axis cs:30.75,0.85026725)
--(axis cs:30.75,0.642857)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:31.75,0.733629191321499)
--(axis cs:32.25,0.733629191321499)
--(axis cs:32.25,0.928250641573995)
--(axis cs:31.75,0.928250641573995)
--(axis cs:31.75,0.733629191321499)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:32.75,0.733219178082192)
--(axis cs:33.25,0.733219178082192)
--(axis cs:33.25,0.928250641573995)
--(axis cs:32.75,0.928250641573995)
--(axis cs:32.75,0.733219178082192)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.735294
1.25 0.735294
};
\addplot [line width=1pt, white]
table {%
1.75 0.692754
2.25 0.692754
};
\addplot [line width=1pt, white]
table {%
2.75 0.7351545
3.25 0.7351545
};
\addplot [line width=1pt, white]
table {%
3.75 0.612903
4.25 0.612903
};
\addplot [line width=1pt, white]
table {%
4.75 0.6831725
5.25 0.6831725
};
\addplot [line width=1pt, white]
table {%
5.75 0.68289
6.25 0.68289
};
\addplot [line width=1pt, white]
table {%
6.75 0.902727
7.25 0.902727
};
\addplot [line width=1pt, white]
table {%
7.75 0.864603
8.25 0.864603
};
\addplot [line width=1pt, white]
table {%
8.75 0.880198
9.25 0.880198
};
\addplot [line width=1pt, white]
table {%
9.75 0.8756355
10.25 0.8756355
};
\addplot [line width=1pt, white]
table {%
10.75 0.7648895
11.25 0.7648895
};
\addplot [line width=1pt, white]
table {%
11.75 0.866667
12.25 0.866667
};
\addplot [line width=1pt, white]
table {%
12.75 0.875969
13.25 0.875969
};
\addplot [line width=1pt, white]
table {%
13.75 0.878049
14.25 0.878049
};
\addplot [line width=1pt, white]
table {%
14.75 0.844757
15.25 0.844757
};
\addplot [line width=1pt, white]
table {%
15.75 0.713043
16.25 0.713043
};
\addplot [line width=1pt, white]
table {%
16.75 0.893617
17.25 0.893617
};
\addplot [line width=1pt, white]
table {%
17.75 0.809524
18.25 0.809524
};
\addplot [line width=1pt, white]
table {%
18.75 0.792915
19.25 0.792915
};
\addplot [line width=1pt, white]
table {%
19.75 0.811998
20.25 0.811998
};
\addplot [line width=1pt, white]
table {%
20.75 0.7431415
21.25 0.7431415
};
\addplot [line width=1pt, white]
table {%
21.75 0.519472
22.25 0.519472
};
\addplot [line width=1pt, white]
table {%
22.75 0.685714
23.25 0.685714
};
\addplot [line width=1pt, white]
table {%
23.75 0.74812
24.25 0.74812
};
\addplot [line width=1pt, white]
table {%
24.75 0.75
25.25 0.75
};
\addplot [line width=1pt, white]
table {%
25.75 0.736021
26.25 0.736021
};
\addplot [line width=1pt, white]
table {%
26.75 0.530026
27.25 0.530026
};
\addplot [line width=1pt, white]
table {%
27.75 0.714286
28.25 0.714286
};
\addplot [line width=1pt, white]
table {%
28.75 0.7403705
29.25 0.7403705
};
\addplot [line width=1pt, white]
table {%
29.75 0.6998405
30.25 0.6998405
};
\addplot [line width=1pt, white]
table {%
30.75 0.739866
31.25 0.739866
};
\addplot [line width=1pt, white]
table {%
31.75 0.824908759124088
32.25 0.824908759124088
};
\addplot [line width=1pt, white]
table {%
32.75 0.824908759124088
33.25 0.824908759124088
};
\end{axis}

\end{tikzpicture}


==> tex/6_Distinctiveness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod}{RGB}{184,134,11}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Detector\_Descriptor Names},
xmin=0.5, xmax=33.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  AKAZE\_AKAZE,
  BRISK\_BRIEF,
  BRISK\_BRISK,
  BRISK\_FREAK,
  BRISK\_SIFT,
  BRISK\_SURF,
  FAST\_BRIEF,
  FAST\_BRISK,
  FAST\_FREAK,
  FAST\_SIFT,
  FAST\_SURF,
  HARRIS\_BRIEF,
  HARRIS\_BRISK,
  HARRIS\_FREAK,
  HARRIS\_SIFT,
  HARRIS\_SURF,
  ORB\_ORB,
  SHITOMASI\_BRIEF,
  SHITOMASI\_BRISK,
  SHITOMASI\_FREAK,
  SHITOMASI\_SIFT,
  SHITOMASI\_SURF,
  SIFT\_BRIEF,
  SIFT\_BRISK,
  SIFT\_FREAK,
  SIFT\_SIFT,
  SIFT\_SURF,
  SURF\_BRIEF,
  SURF\_BRISK,
  SURF\_SIFT,
  SURF\_SURF,
  Superpoint,
  Superpoint\_cuda
},
y grid style={darkgray176},
%ylabel={Value},
ymin=0.1309318, ymax=1.0413842,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
]
\addplot [black]
table {%
1 0.8
1 0.642857
};
\addplot [black]
table {%
1 0.90625
1 1
};
\addplot [black]
table {%
0.875 0.642857
1.125 0.642857
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\addplot [black]
table {%
2 0.714815
2 0.588983
};
\addplot [black]
table {%
2 0.79884275
2 0.899543
};
\addplot [black]
table {%
1.875 0.588983
2.125 0.588983
};
\addplot [black]
table {%
1.875 0.899543
2.125 0.899543
};
\addplot [black]
table {%
3 0.5179265
3 0.386054
};
\addplot [black]
table {%
3 0.61574875
3 0.762178
};
\addplot [black]
table {%
2.875 0.386054
3.125 0.386054
};
\addplot [black]
table {%
2.875 0.762178
3.125 0.762178
};
\addplot [black]
table {%
4 0.461538
4 0.28125
};
\addplot [black]
table {%
4 0.603448
4 0.80597
};
\addplot [black]
table {%
3.875 0.28125
4.125 0.28125
};
\addplot [black]
table {%
3.875 0.80597
4.125 0.80597
};
\addplot [black]
table {%
5 0.60827825
5 0.488226
};
\addplot [black]
table {%
5 0.690647
5 0.81402
};
\addplot [black]
table {%
4.875 0.488226
5.125 0.488226
};
\addplot [black]
table {%
4.875 0.81402
5.125 0.81402
};
\addplot [black]
table {%
6 0.4237515
6 0.312899
};
\addplot [black]
table {%
6 0.51980325
6 0.662411
};
\addplot [black]
table {%
5.875 0.312899
6.125 0.312899
};
\addplot [black]
table {%
5.875 0.662411
6.125 0.662411
};
\addplot [black]
table {%
7 0.79495225
7 0.680556
};
\addplot [black]
table {%
7 0.87161875
7 0.955
};
\addplot [black]
table {%
6.875 0.680556
7.125 0.680556
};
\addplot [black]
table {%
6.875 0.955
7.125 0.955
};
\addplot [black]
table {%
8 0.55779775
8 0.419118
};
\addplot [black]
table {%
8 0.6664675
8 0.810872
};
\addplot [black]
table {%
7.875 0.419118
8.125 0.419118
};
\addplot [black]
table {%
7.875 0.810872
8.125 0.810872
};
\addplot [black]
table {%
9 0.61852875
9 0.472868
};
\addplot [black]
table {%
9 0.7208185
9 0.870748
};
\addplot [black]
table {%
8.875 0.472868
9.125 0.472868
};
\addplot [black]
table {%
8.875 0.870748
9.125 0.870748
};
\addplot [black]
table {%
10 0.75955325
10 0.635955
};
\addplot [black]
table {%
10 0.8430525
10 0.919694
};
\addplot [black]
table {%
9.875 0.635955
10.125 0.635955
};
\addplot [black]
table {%
9.875 0.919694
10.125 0.919694
};
\addplot [black]
table {%
11 0.41479025
11 0.312439
};
\addplot [black]
table {%
11 0.510311
11 0.653455
};
\addplot [black]
table {%
10.875 0.312439
11.125 0.312439
};
\addplot [black]
table {%
10.875 0.653455
11.125 0.653455
};
\addplot [black]
table {%
12 0.807018
12 0.666667
};
\addplot [black]
table {%
12 0.901961
12 1
};
\addplot [black]
table {%
11.875 0.666667
12.125 0.666667
};
\addplot [black]
table {%
11.875 1
12.125 1
};
\addplot [black]
table {%
13 0.6260505
13 0.47486
};
\addplot [black]
table {%
13 0.75
13 0.906433
};
\addplot [black]
table {%
12.875 0.47486
13.125 0.47486
};
\addplot [black]
table {%
12.875 0.906433
13.125 0.906433
};
\addplot [black]
table {%
14 0.656122
14 0.5
};
\addplot [black]
table {%
14 0.785047
14 0.954545
};
\addplot [black]
table {%
13.875 0.5
14.125 0.5
};
\addplot [black]
table {%
13.875 0.954545
14.125 0.954545
};
\addplot [black]
table {%
15 0.825532
15 0.72807
};
\addplot [black]
table {%
15 0.893023
15 0.956098
};
\addplot [black]
table {%
14.875 0.72807
15.125 0.72807
};
\addplot [black]
table {%
14.875 0.956098
15.125 0.956098
};
\addplot [black]
table {%
16 0.4176605
16 0.261682
};
\addplot [black]
table {%
16 0.53558725
16 0.712389
};
\addplot [black]
table {%
15.875 0.261682
16.125 0.261682
};
\addplot [black]
table {%
15.875 0.712389
16.125 0.712389
};
\addplot [black]
table {%
17 0.7
17 0.526316
};
\addplot [black]
table {%
17 0.81638725
17 0.984848
};
\addplot [black]
table {%
16.875 0.526316
17.125 0.526316
};
\addplot [black]
table {%
16.875 0.984848
17.125 0.984848
};
\addplot [black]
table {%
18 0.760417
18 0.649351
};
\addplot [black]
table {%
18 0.837209
18 0.951807
};
\addplot [black]
table {%
17.875 0.649351
18.125 0.649351
};
\addplot [black]
table {%
17.875 0.951807
18.125 0.951807
};
\addplot [black]
table {%
19 0.44370125
19 0.316667
};
\addplot [black]
table {%
19 0.548135
19 0.693512
};
\addplot [black]
table {%
18.875 0.316667
19.125 0.316667
};
\addplot [black]
table {%
18.875 0.693512
19.125 0.693512
};
\addplot [black]
table {%
20 0.562786
20 0.433862
};
\addplot [black]
table {%
20 0.662411
20 0.807339
};
\addplot [black]
table {%
19.875 0.433862
20.125 0.433862
};
\addplot [black]
table {%
19.875 0.807339
20.125 0.807339
};
\addplot [black]
table {%
21 0.720786
21 0.625
};
\addplot [black]
table {%
21 0.78476
21 0.864769
};
\addplot [black]
table {%
20.875 0.625
21.125 0.625
};
\addplot [black]
table {%
20.875 0.864769
21.125 0.864769
};
\addplot [black]
table {%
22 0.27867325
22 0.209854
};
\addplot [black]
table {%
22 0.3561085
22 0.472172
};
\addplot [black]
table {%
21.875 0.209854
22.125 0.209854
};
\addplot [black]
table {%
21.875 0.472172
22.125 0.472172
};
\addplot [black]
table {%
23 0.52459
23 0.389831
};
\addplot [black]
table {%
23 0.617647
23 0.753846
};
\addplot [black]
table {%
22.875 0.389831
23.125 0.389831
};
\addplot [black]
table {%
22.875 0.753846
23.125 0.753846
};
\addplot [black]
table {%
24 0.397887
24 0.278761
};
\addplot [black]
table {%
24 0.48609375
24 0.609562
};
\addplot [black]
table {%
23.875 0.278761
24.125 0.278761
};
\addplot [black]
table {%
23.875 0.609562
24.125 0.609562
};
\addplot [black]
table {%
25 0.43899025
25 0.298851
};
\addplot [black]
table {%
25 0.53549275
25 0.670588
};
\addplot [black]
table {%
24.875 0.298851
25.125 0.298851
};
\addplot [black]
table {%
24.875 0.670588
25.125 0.670588
};
\addplot [black]
table {%
26 0.510989
26 0.401869
};
\addplot [black]
table {%
26 0.5985645
26 0.724675
};
\addplot [black]
table {%
25.875 0.401869
26.125 0.401869
};
\addplot [black]
table {%
25.875 0.724675
26.125 0.724675
};
\addplot [black]
table {%
27 0.235638
27 0.172316
};
\addplot [black]
table {%
27 0.2984895
27 0.39255
};
\addplot [black]
table {%
26.875 0.172316
27.125 0.172316
};
\addplot [black]
table {%
26.875 0.39255
27.125 0.39255
};
\addplot [black]
table {%
28 0.70188325
28 0.545455
};
\addplot [black]
table {%
28 0.80627225
28 0.944954
};
\addplot [black]
table {%
27.875 0.545455
28.125 0.545455
};
\addplot [black]
table {%
27.875 0.944954
28.125 0.944954
};
\addplot [black]
table {%
29 0.557707
29 0.37037
};
\addplot [black]
table {%
29 0.68482025
29 0.863636
};
\addplot [black]
table {%
28.875 0.37037
29.125 0.37037
};
\addplot [black]
table {%
28.875 0.863636
29.125 0.863636
};
\addplot [black]
table {%
30 0.663597
30 0.545035
};
\addplot [black]
table {%
30 0.74388375
30 0.851685
};
\addplot [black]
table {%
29.875 0.545035
30.125 0.545035
};
\addplot [black]
table {%
29.875 0.851685
30.125 0.851685
};
\addplot [black]
table {%
31 0.574793
31 0.435597
};
\addplot [black]
table {%
31 0.6744095
31 0.814596
};
\addplot [black]
table {%
30.875 0.435597
31.125 0.435597
};
\addplot [black]
table {%
30.875 0.814596
31.125 0.814596
};
\addplot [black]
table {%
32 0.87218992248062
32 0.806896551724138
};
\addplot [black]
table {%
32 0.917197452229299
32 0.982142857142857
};
\addplot [black]
table {%
31.875 0.806896551724138
32.125 0.806896551724138
};
\addplot [black]
table {%
31.875 0.982142857142857
32.125 0.982142857142857
};
\addplot [black]
table {%
33 0.87218992248062
33 0.806896551724138
};
\addplot [black]
table {%
33 0.917197452229299
33 0.982142857142857
};
\addplot [black]
table {%
32.875 0.806896551724138
33.125 0.806896551724138
};
\addplot [black]
table {%
32.875 0.982142857142857
33.125 0.982142857142857
};
\path [draw=color1, fill=color1, semithick]
(axis cs:0.75,0.8)
--(axis cs:1.25,0.8)
--(axis cs:1.25,0.90625)
--(axis cs:0.75,0.90625)
--(axis cs:0.75,0.8)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:1.75,0.714815)
--(axis cs:2.25,0.714815)
--(axis cs:2.25,0.79884275)
--(axis cs:1.75,0.79884275)
--(axis cs:1.75,0.714815)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:2.75,0.5179265)
--(axis cs:3.25,0.5179265)
--(axis cs:3.25,0.61574875)
--(axis cs:2.75,0.61574875)
--(axis cs:2.75,0.5179265)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:3.75,0.461538)
--(axis cs:4.25,0.461538)
--(axis cs:4.25,0.603448)
--(axis cs:3.75,0.603448)
--(axis cs:3.75,0.461538)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:4.75,0.60827825)
--(axis cs:5.25,0.60827825)
--(axis cs:5.25,0.690647)
--(axis cs:4.75,0.690647)
--(axis cs:4.75,0.60827825)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:5.75,0.4237515)
--(axis cs:6.25,0.4237515)
--(axis cs:6.25,0.51980325)
--(axis cs:5.75,0.51980325)
--(axis cs:5.75,0.4237515)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:6.75,0.79495225)
--(axis cs:7.25,0.79495225)
--(axis cs:7.25,0.87161875)
--(axis cs:6.75,0.87161875)
--(axis cs:6.75,0.79495225)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:7.75,0.55779775)
--(axis cs:8.25,0.55779775)
--(axis cs:8.25,0.6664675)
--(axis cs:7.75,0.6664675)
--(axis cs:7.75,0.55779775)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:8.75,0.61852875)
--(axis cs:9.25,0.61852875)
--(axis cs:9.25,0.7208185)
--(axis cs:8.75,0.7208185)
--(axis cs:8.75,0.61852875)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:9.75,0.75955325)
--(axis cs:10.25,0.75955325)
--(axis cs:10.25,0.8430525)
--(axis cs:9.75,0.8430525)
--(axis cs:9.75,0.75955325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:10.75,0.41479025)
--(axis cs:11.25,0.41479025)
--(axis cs:11.25,0.510311)
--(axis cs:10.75,0.510311)
--(axis cs:10.75,0.41479025)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:11.75,0.807018)
--(axis cs:12.25,0.807018)
--(axis cs:12.25,0.901961)
--(axis cs:11.75,0.901961)
--(axis cs:11.75,0.807018)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:12.75,0.6260505)
--(axis cs:13.25,0.6260505)
--(axis cs:13.25,0.75)
--(axis cs:12.75,0.75)
--(axis cs:12.75,0.6260505)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:13.75,0.656122)
--(axis cs:14.25,0.656122)
--(axis cs:14.25,0.785047)
--(axis cs:13.75,0.785047)
--(axis cs:13.75,0.656122)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:14.75,0.825532)
--(axis cs:15.25,0.825532)
--(axis cs:15.25,0.893023)
--(axis cs:14.75,0.893023)
--(axis cs:14.75,0.825532)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:15.75,0.4176605)
--(axis cs:16.25,0.4176605)
--(axis cs:16.25,0.53558725)
--(axis cs:15.75,0.53558725)
--(axis cs:15.75,0.4176605)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:16.75,0.7)
--(axis cs:17.25,0.7)
--(axis cs:17.25,0.81638725)
--(axis cs:16.75,0.81638725)
--(axis cs:16.75,0.7)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:17.75,0.760417)
--(axis cs:18.25,0.760417)
--(axis cs:18.25,0.837209)
--(axis cs:17.75,0.837209)
--(axis cs:17.75,0.760417)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:18.75,0.44370125)
--(axis cs:19.25,0.44370125)
--(axis cs:19.25,0.548135)
--(axis cs:18.75,0.548135)
--(axis cs:18.75,0.44370125)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:19.75,0.562786)
--(axis cs:20.25,0.562786)
--(axis cs:20.25,0.662411)
--(axis cs:19.75,0.662411)
--(axis cs:19.75,0.562786)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:20.75,0.720786)
--(axis cs:21.25,0.720786)
--(axis cs:21.25,0.78476)
--(axis cs:20.75,0.78476)
--(axis cs:20.75,0.720786)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:21.75,0.27867325)
--(axis cs:22.25,0.27867325)
--(axis cs:22.25,0.3561085)
--(axis cs:21.75,0.3561085)
--(axis cs:21.75,0.27867325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:22.75,0.52459)
--(axis cs:23.25,0.52459)
--(axis cs:23.25,0.617647)
--(axis cs:22.75,0.617647)
--(axis cs:22.75,0.52459)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:23.75,0.397887)
--(axis cs:24.25,0.397887)
--(axis cs:24.25,0.48609375)
--(axis cs:23.75,0.48609375)
--(axis cs:23.75,0.397887)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:24.75,0.43899025)
--(axis cs:25.25,0.43899025)
--(axis cs:25.25,0.53549275)
--(axis cs:24.75,0.53549275)
--(axis cs:24.75,0.43899025)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:25.75,0.510989)
--(axis cs:26.25,0.510989)
--(axis cs:26.25,0.5985645)
--(axis cs:25.75,0.5985645)
--(axis cs:25.75,0.510989)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:26.75,0.235638)
--(axis cs:27.25,0.235638)
--(axis cs:27.25,0.2984895)
--(axis cs:26.75,0.2984895)
--(axis cs:26.75,0.235638)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:27.75,0.70188325)
--(axis cs:28.25,0.70188325)
--(axis cs:28.25,0.80627225)
--(axis cs:27.75,0.80627225)
--(axis cs:27.75,0.70188325)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:28.75,0.557707)
--(axis cs:29.25,0.557707)
--(axis cs:29.25,0.68482025)
--(axis cs:28.75,0.68482025)
--(axis cs:28.75,0.557707)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:29.75,0.663597)
--(axis cs:30.25,0.663597)
--(axis cs:30.25,0.74388375)
--(axis cs:29.75,0.74388375)
--(axis cs:29.75,0.663597)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:30.75,0.574793)
--(axis cs:31.25,0.574793)
--(axis cs:31.25,0.6744095)
--(axis cs:30.75,0.6744095)
--(axis cs:30.75,0.574793)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:31.75,0.87218992248062)
--(axis cs:32.25,0.87218992248062)
--(axis cs:32.25,0.917197452229299)
--(axis cs:31.75,0.917197452229299)
--(axis cs:31.75,0.87218992248062)
--cycle;
\path [draw=color1, fill=color1, semithick]
(axis cs:32.75,0.87218992248062)
--(axis cs:33.25,0.87218992248062)
--(axis cs:33.25,0.917197452229299)
--(axis cs:32.75,0.917197452229299)
--(axis cs:32.75,0.87218992248062)
--cycle;
\addplot [line width=1pt, white]
table {%
0.75 0.853659
1.25 0.853659
};
\addplot [line width=1pt, white]
table {%
1.75 0.75901
2.25 0.75901
};
\addplot [line width=1pt, white]
table {%
2.75 0.559641
3.25 0.559641
};
\addplot [line width=1pt, white]
table {%
3.75 0.527273
4.25 0.527273
};
\addplot [line width=1pt, white]
table {%
4.75 0.64574
5.25 0.64574
};
\addplot [line width=1pt, white]
table {%
5.75 0.4627695
6.25 0.4627695
};
\addplot [line width=1pt, white]
table {%
6.75 0.8325685
7.25 0.8325685
};
\addplot [line width=1pt, white]
table {%
7.75 0.601375
8.25 0.601375
};
\addplot [line width=1pt, white]
table {%
8.75 0.661135
9.25 0.661135
};
\addplot [line width=1pt, white]
table {%
9.75 0.7989855
10.25 0.7989855
};
\addplot [line width=1pt, white]
table {%
10.75 0.450357
11.25 0.450357
};
\addplot [line width=1pt, white]
table {%
11.75 0.857143
12.25 0.857143
};
\addplot [line width=1pt, white]
table {%
12.75 0.674559
13.25 0.674559
};
\addplot [line width=1pt, white]
table {%
13.75 0.709402
14.25 0.709402
};
\addplot [line width=1pt, white]
table {%
14.75 0.860456
15.25 0.860456
};
\addplot [line width=1pt, white]
table {%
15.75 0.461917
16.25 0.461917
};
\addplot [line width=1pt, white]
table {%
16.75 0.75641
17.25 0.75641
};
\addplot [line width=1pt, white]
table {%
17.75 0.8
18.25 0.8
};
\addplot [line width=1pt, white]
table {%
18.75 0.485244
19.25 0.485244
};
\addplot [line width=1pt, white]
table {%
19.75 0.607955
20.25 0.607955
};
\addplot [line width=1pt, white]
table {%
20.75 0.7520235
21.25 0.7520235
};
\addplot [line width=1pt, white]
table {%
21.75 0.309091
22.25 0.309091
};
\addplot [line width=1pt, white]
table {%
22.75 0.571429
23.25 0.571429
};
\addplot [line width=1pt, white]
table {%
23.75 0.4307495
24.25 0.4307495
};
\addplot [line width=1pt, white]
table {%
24.75 0.4809435
25.25 0.4809435
};
\addplot [line width=1pt, white]
table {%
25.75 0.5473525
26.25 0.5473525
};
\addplot [line width=1pt, white]
table {%
26.75 0.261187
27.25 0.261187
};
\addplot [line width=1pt, white]
table {%
27.75 0.75
28.25 0.75
};
\addplot [line width=1pt, white]
table {%
28.75 0.615385
29.25 0.615385
};
\addplot [line width=1pt, white]
table {%
29.75 0.69697
30.25 0.69697
};
\addplot [line width=1pt, white]
table {%
30.75 0.611682
31.25 0.611682
};
\addplot [line width=1pt, white]
table {%
31.75 0.895044676352227
32.25 0.895044676352227
};
\addplot [line width=1pt, white]
table {%
32.75 0.895044676352227
33.25 0.895044676352227
};
\end{axis}

\end{tikzpicture}

